On interpolation categories for the hyperoctahedral group

Two different types of Deligne categories have been defined to interpolate the finite dimensional complex representations of the hyperoctahedral group. The first one, initially defined by Knop and then further studied by Likeng and Savage, uses a categorical analogue of the permutation representation as a tensor generator. The second one, due to Flake and Maassen, is tensor generated by a categorical analogue of the reflection representation. We construct a symmetric monoidal functor between the two and show that it is an equivalence of symmetric monoidal categories.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Straight Lines [id:da7330293857767682] 
\draw    (193.79,219.19) -- (193.79,208.12) ;
%Straight Lines [id:da40129928344112886] 
\draw    (180.33,228.61) -- (193.79,219.19) ;
%Straight Lines [id:da2918184509775241] 
\draw    (193.79,219.19) -- (205.32,228.06) ;
%Straight Lines [id:da23691345037033673] 
\draw    (193.79,196.84) -- (193.79,208.12) ;
%Straight Lines [id:da751270736687256] 
\draw    (180.33,187.25) -- (193.79,196.84) ;
%Straight Lines [id:da7252985561941581] 
\draw    (193.79,196.84) -- (205.32,187.81) ;
%Straight Lines [id:da8269088593961129] 
\draw    (255,145.25) -- (255.33,183.25) ;
%Straight Lines [id:da13334670098902768] 
\draw    (180.33,141.25) -- (180.33,176.25) ;
%Straight Lines [id:da020507990440690183] 
\draw    (220.79,173.19) -- (220.33,153.25) ;
%Straight Lines [id:da512482198371008] 
\draw    (207.33,182.61) -- (220.79,173.19) ;
%Straight Lines [id:da500082853466945] 
\draw    (220.79,173.19) -- (232.32,182.06) ;
%Straight Lines [id:da7598716697968635] 
\draw    (243.49,200.55) -- (243.75,219.5) ;
%Straight Lines [id:da2846214983694022] 
\draw    (256.54,190.57) -- (243.49,200.55) ;
%Straight Lines [id:da044296324742868265] 
\draw    (243.49,200.55) -- (231.59,192.18) ;
%Shape: Circle [id:dp11549677318269569] 
\draw   (216.25,149.17) .. controls (216.25,146.91) and (218.08,145.08) .. (220.33,145.08) .. controls (222.59,145.08) and (224.42,146.91) .. (224.42,149.17) .. controls (224.42,151.42) and (222.59,153.25) .. (220.33,153.25) .. controls (218.08,153.25) and (216.25,151.42) .. (216.25,149.17) -- cycle ;
%Shape: Circle [id:dp008846188007632483] 
\draw   (248.01,223.4) .. controls (248.1,225.66) and (246.35,227.56) .. (244.1,227.66) .. controls (241.85,227.75) and (239.94,226) .. (239.85,223.75) .. controls (239.75,221.5) and (241.5,219.59) .. (243.75,219.5) .. controls (246.01,219.4) and (247.91,221.15) .. (248.01,223.4) -- cycle ;
%Straight Lines [id:da19395840688351562] 
\draw    (338.79,203.19) -- (338.79,192.12) ;
%Straight Lines [id:da7114022443452037] 
\draw    (325.33,212.61) -- (338.79,203.19) ;
%Straight Lines [id:da21054562291673729] 
\draw    (338.79,203.19) -- (350.32,212.06) ;
%Straight Lines [id:da19738908924127618] 
\draw    (338.79,180.84) -- (338.79,192.12) ;
%Straight Lines [id:da6797866418059677] 
\draw    (325.33,171.25) -- (338.79,180.84) ;
%Straight Lines [id:da8177866106058271] 
\draw    (338.79,180.84) -- (350.32,171.81) ;
%Straight Lines [id:da8899466131240561] 
\draw    (364.79,148.19) -- (364.33,128.25) ;
%Straight Lines [id:da7622666106164253] 
\draw    (351.33,157.61) -- (364.79,148.19) ;
%Straight Lines [id:da171732073196603] 
\draw    (364.79,148.19) -- (376.32,157.06) ;
%Straight Lines [id:da46916718073480546] 
\draw    (387.49,229.55) -- (387.75,248.5) ;
%Straight Lines [id:da3855128518137343] 
\draw    (400.54,219.57) -- (387.49,229.55) ;
%Straight Lines [id:da4236867981328407] 
\draw    (387.49,229.55) -- (375.59,221.18) ;
%Shape: Circle [id:dp9495670785264567] 
\draw   (360.25,124.17) .. controls (360.25,121.91) and (362.08,120.08) .. (364.33,120.08) .. controls (366.59,120.08) and (368.42,121.91) .. (368.42,124.17) .. controls (368.42,126.42) and (366.59,128.25) .. (364.33,128.25) .. controls (362.08,128.25) and (360.25,126.42) .. (360.25,124.17) -- cycle ;
%Shape: Circle [id:dp7651302054286058] 
\draw   (392.01,252.4) .. controls (392.1,254.66) and (390.35,256.56) .. (388.1,256.66) .. controls (385.85,256.75) and (383.94,255) .. (383.85,252.75) .. controls (383.75,250.5) and (385.5,248.59) .. (387.75,248.5) .. controls (390.01,248.4) and (391.91,250.15) .. (392.01,252.4) -- cycle ;
%Straight Lines [id:da8821639839798141] 
\draw    (400.33,123.25) -- (400.33,158.25) ;
%Straight Lines [id:da6201046844286617] 
\draw    (326,120.25) -- (326.33,158.25) ;
%Straight Lines [id:da219017936637957] 
\draw    (377,170.25) -- (377.33,208.25) ;
%Straight Lines [id:da14671285444176374] 
\draw    (401,170.25) -- (401.33,208.25) ;
%Straight Lines [id:da5096912704026659] 
\draw    (328,219.25) -- (328.33,257.25) ;
%Straight Lines [id:da24292585133856948] 
\draw    (350,218.25) -- (350.33,256.25) ;

% Text Node
\draw (280,188.4) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Straight Lines [id:da7330293857767682] 
\draw    (351.79,328.19) -- (351.79,317.12) ;
%Straight Lines [id:da40129928344112886] 
\draw    (338.33,337.61) -- (351.79,328.19) ;
%Straight Lines [id:da2918184509775241] 
\draw    (351.79,328.19) -- (363.32,337.06) ;
%Straight Lines [id:da23691345037033673] 
\draw    (351.79,305.84) -- (351.79,317.12) ;
%Straight Lines [id:da751270736687256] 
\draw    (338.33,296.25) -- (351.79,305.84) ;
%Straight Lines [id:da7252985561941581] 
\draw    (351.79,305.84) -- (363.32,296.81) ;
%Straight Lines [id:da8269088593961129] 
\draw    (215,321.25) -- (215.33,359.25) ;
%Straight Lines [id:da13334670098902768] 
\draw    (160.33,280.25) -- (160.33,315.25) ;
%Straight Lines [id:da5096912704026659] 
\draw    (306,299.25) -- (306.21,323.01) -- (306.33,337.25) ;
%Shape: Right Angle [id:dp7872532139442456] 
\draw   (158.65,324.58) -- (175.33,342) -- (160.19,360.01) ;
%Shape: Right Angle [id:dp9252707510270144] 
\draw   (192,359.45) -- (175.33,342.01) -- (190.48,324.01) ;
%Straight Lines [id:da41388044249782974] 
\draw    (205.79,306.19) -- (205.33,286.25) ;
%Straight Lines [id:da14383521781190156] 
\draw    (192.33,315.61) -- (205.79,306.19) ;
%Straight Lines [id:da5582077222659765] 
\draw    (205.79,306.19) -- (217.32,315.06) ;
%Shape: Circle [id:dp6096922411239682] 
\draw   (201.25,282.17) .. controls (201.25,279.91) and (203.08,278.08) .. (205.33,278.08) .. controls (207.59,278.08) and (209.42,279.91) .. (209.42,282.17) .. controls (209.42,284.42) and (207.59,286.25) .. (205.33,286.25) .. controls (203.08,286.25) and (201.25,284.42) .. (201.25,282.17) -- cycle ;
%Straight Lines [id:da480125621071708] 
\draw    (360,344.25) -- (360.33,382.25) ;
%Straight Lines [id:da5192988073742026] 
\draw    (305.33,253.25) -- (305.33,288.25) ;
%Shape: Right Angle [id:dp12102483254105256] 
\draw   (303.65,347.58) -- (320.33,365) -- (305.19,383.01) ;
%Shape: Right Angle [id:dp9751232134483292] 
\draw   (337,382.45) -- (320.33,365.01) -- (335.48,347.01) ;
%Straight Lines [id:da003370869683389399] 
\draw    (350.79,279.19) -- (350.33,259.25) ;
%Straight Lines [id:da9334617962784051] 
\draw    (337.33,288.61) -- (350.79,279.19) ;
%Straight Lines [id:da5103179721917717] 
\draw    (350.79,279.19) -- (362.32,288.06) ;
%Shape: Circle [id:dp09644621093306727] 
\draw   (346.25,255.17) .. controls (346.25,252.91) and (348.08,251.08) .. (350.33,251.08) .. controls (352.59,251.08) and (354.42,252.91) .. (354.42,255.17) .. controls (354.42,257.42) and (352.59,259.25) .. (350.33,259.25) .. controls (348.08,259.25) and (346.25,257.42) .. (346.25,255.17) -- cycle ;

% Text Node
\draw (252,312.4) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Right Angle [id:dp7020035334173949] 
\draw   (134.65,314.58) -- (151.33,332) -- (136.19,350.01) ;
%Shape: Right Angle [id:dp2532717768560786] 
\draw   (168,349.45) -- (151.33,332.01) -- (166.48,314.01) ;
%Straight Lines [id:da22177061362108375] 
\draw    (185.79,299.19) -- (185.79,288.12) ;
%Straight Lines [id:da42081343697804385] 
\draw    (172.33,308.61) -- (185.79,299.19) ;
%Straight Lines [id:da5463465268893266] 
\draw    (185.79,299.19) -- (197.32,308.06) ;
%Straight Lines [id:da43634099505160373] 
\draw    (185.79,276.84) -- (185.79,288.12) ;
%Straight Lines [id:da8023168039754212] 
\draw    (172.33,267.25) -- (185.79,276.84) ;
%Straight Lines [id:da6229155350731361] 
\draw    (185.79,276.84) -- (197.32,267.81) ;
%Straight Lines [id:da9119621128156583] 
\draw    (187.79,386.19) -- (187.79,375.12) ;
%Straight Lines [id:da35848700057211413] 
\draw    (174.33,395.61) -- (187.79,386.19) ;
%Straight Lines [id:da5027570957454204] 
\draw    (187.79,386.19) -- (199.32,395.06) ;
%Straight Lines [id:da31463593802421896] 
\draw    (187.79,363.84) -- (187.79,375.12) ;
%Straight Lines [id:da5960667471680943] 
\draw    (174.33,354.25) -- (187.79,363.84) ;
%Straight Lines [id:da6197182596228346] 
\draw    (187.79,363.84) -- (199.32,354.81) ;
%Straight Lines [id:da5612015760893987] 
\draw    (121.79,388.19) -- (121.79,377.12) ;
%Straight Lines [id:da8926308269822039] 
\draw    (108.33,397.61) -- (121.79,388.19) ;
%Straight Lines [id:da43313956530543574] 
\draw    (121.79,388.19) -- (133.32,397.06) ;
%Straight Lines [id:da4343265170774149] 
\draw    (121.79,365.84) -- (121.79,377.12) ;
%Straight Lines [id:da1012101286229452] 
\draw    (108.33,356.25) -- (121.79,365.84) ;
%Straight Lines [id:da28534641854026366] 
\draw    (121.79,365.84) -- (133.32,356.81) ;
%Straight Lines [id:da24897280574689984] 
\draw    (122.79,297.19) -- (122.79,286.12) ;
%Straight Lines [id:da27054951354669154] 
\draw    (109.33,306.61) -- (122.79,297.19) ;
%Straight Lines [id:da21453372206729315] 
\draw    (122.79,297.19) -- (134.32,306.06) ;
%Straight Lines [id:da1518360774345402] 
\draw    (122.79,274.84) -- (122.79,286.12) ;
%Straight Lines [id:da8680126434247748] 
\draw    (109.33,265.25) -- (122.79,274.84) ;
%Straight Lines [id:da12975047243440052] 
\draw    (122.79,274.84) -- (134.32,265.81) ;
%Straight Lines [id:da08356862298836587] 
\draw    (111.33,314.25) -- (111.33,349.25) ;
%Straight Lines [id:da5959541126129806] 
\draw    (197.33,314.25) -- (197.33,349.25) ;
%Shape: Right Angle [id:dp6313153350592484] 
\draw   (306.65,361.58) -- (323.33,379) -- (308.19,397.01) ;
%Shape: Right Angle [id:dp7776707532116418] 
\draw   (340,396.45) -- (323.33,379.01) -- (338.48,361.01) ;
%Straight Lines [id:da703949758090284] 
\draw    (351.79,347.19) -- (351.79,336.12) ;
%Straight Lines [id:da67327843051489] 
\draw    (338.33,356.61) -- (351.79,347.19) ;
%Straight Lines [id:da09040821310377489] 
\draw    (351.79,347.19) -- (363.32,356.06) ;
%Straight Lines [id:da9314529099736477] 
\draw    (351.79,324.84) -- (351.79,336.12) ;
%Straight Lines [id:da2660809444693182] 
\draw    (338.33,315.25) -- (351.79,324.84) ;
%Straight Lines [id:da9214362211300258] 
\draw    (351.79,324.84) -- (363.32,315.81) ;
%Straight Lines [id:da9673109691852451] 
\draw    (294.79,348.19) -- (294.79,337.12) ;
%Straight Lines [id:da8446979745579744] 
\draw    (281.33,357.61) -- (294.79,348.19) ;
%Straight Lines [id:da2388722983764251] 
\draw    (294.79,348.19) -- (306.32,357.06) ;
%Straight Lines [id:da15622469917930082] 
\draw    (294.79,325.84) -- (294.79,337.12) ;
%Straight Lines [id:da31700698099979485] 
\draw    (281.33,316.25) -- (294.79,325.84) ;
%Straight Lines [id:da3825913775521048] 
\draw    (294.79,325.84) -- (306.32,316.81) ;
%Straight Lines [id:da5344705622191608] 
\draw    (325.79,300.19) -- (325.79,289.12) ;
%Straight Lines [id:da6039881035042172] 
\draw    (312.33,309.61) -- (325.79,300.19) ;
%Straight Lines [id:da4301912663722305] 
\draw    (325.79,300.19) -- (337.32,309.06) ;
%Straight Lines [id:da6508266914498182] 
\draw    (325.79,277.84) -- (325.79,289.12) ;
%Straight Lines [id:da6842122560292163] 
\draw    (312.33,268.25) -- (325.79,277.84) ;
%Straight Lines [id:da13044764512070772] 
\draw    (325.79,277.84) -- (337.32,268.81) ;
%Straight Lines [id:da36530822959974674] 
\draw    (284.33,363.25) -- (284.33,398.25) ;
%Straight Lines [id:da3743116756144671] 
\draw    (361.33,362.25) -- (361.33,397.25) ;
%Straight Lines [id:da40191670424112447] 
\draw    (361.33,273.25) -- (361.33,308.25) ;
%Straight Lines [id:da5826589799400561] 
\draw    (284.33,272.25) -- (284.33,307.25) ;
%Straight Lines [id:da08025735998484596] 
\draw    (503.79,395.19) -- (503.79,384.12) ;
%Straight Lines [id:da7570413615859963] 
\draw    (490.33,404.61) -- (503.79,395.19) ;
%Straight Lines [id:da1851863833998948] 
\draw    (503.79,395.19) -- (515.32,404.06) ;
%Straight Lines [id:da5224805378312996] 
\draw    (503.79,372.84) -- (503.79,384.12) ;
%Straight Lines [id:da8849957325261837] 
\draw    (490.33,363.25) -- (503.79,372.84) ;
%Straight Lines [id:da5253636693529706] 
\draw    (503.79,372.84) -- (515.32,363.81) ;
%Straight Lines [id:da5699441022974276] 
\draw    (502.79,298.19) -- (502.79,287.12) ;
%Straight Lines [id:da5561934534329613] 
\draw    (489.33,307.61) -- (502.79,298.19) ;
%Straight Lines [id:da2572929106401576] 
\draw    (502.79,298.19) -- (514.32,307.06) ;
%Straight Lines [id:da13088678486916971] 
\draw    (502.79,275.84) -- (502.79,287.12) ;
%Straight Lines [id:da9586120346713216] 
\draw    (489.33,266.25) -- (502.79,275.84) ;
%Straight Lines [id:da656892476974706] 
\draw    (502.79,275.84) -- (514.32,266.81) ;
%Shape: Right Angle [id:dp5869414228923673] 
\draw   (455.65,318.58) -- (472.33,336) -- (457.19,354.01) ;
%Shape: Right Angle [id:dp8412201992829782] 
\draw   (489,353.45) -- (472.33,336.01) -- (487.48,318.01) ;
%Straight Lines [id:da211274639418634] 
\draw    (457.33,364.25) -- (457.33,399.25) ;
%Straight Lines [id:da7383578168940479] 
\draw    (457,267.41) -- (457.33,309.25) ;
%Straight Lines [id:da7220673336939087] 
\draw    (512.33,318.25) -- (512.33,353.25) ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Straight Lines [id:da08025735998484596] 
\draw    (190.98,208.13) -- (190.98,200.51) ;
%Straight Lines [id:da7570413615859963] 
\draw    (180.09,214.61) -- (190.98,208.13) ;
%Straight Lines [id:da1851863833998948] 
\draw    (190.98,208.13) -- (200.32,214.23) ;
%Straight Lines [id:da5224805378312996] 
\draw    (190.98,192.75) -- (190.98,200.51) ;
%Straight Lines [id:da8849957325261837] 
\draw    (180.09,186.15) -- (190.98,192.75) ;
%Straight Lines [id:da5253636693529706] 
\draw    (190.98,192.75) -- (200.32,186.54) ;
%Straight Lines [id:da5699441022974276] 
\draw    (190.17,141.39) -- (190.17,133.77) ;
%Straight Lines [id:da5561934534329613] 
\draw    (179.28,147.87) -- (190.17,141.39) ;
%Straight Lines [id:da2572929106401576] 
\draw    (190.17,141.39) -- (199.51,147.49) ;
%Straight Lines [id:da13088678486916971] 
\draw    (190.17,126.01) -- (190.17,133.77) ;
%Straight Lines [id:da9586120346713216] 
\draw    (179.28,119.41) -- (190.17,126.01) ;
%Straight Lines [id:da656892476974706] 
\draw    (190.17,126.01) -- (199.51,119.8) ;
%Shape: Right Angle [id:dp5869414228923673] 
\draw   (152,155.41) -- (165.5,167.4) -- (153.25,179.8) ;
%Shape: Right Angle [id:dp8412201992829782] 
\draw   (179.01,179.41) -- (165.51,167.41) -- (177.78,155.03) ;
%Straight Lines [id:da211274639418634] 
\draw    (153.36,186.84) -- (153.36,210.92) ;
%Straight Lines [id:da7383578168940479] 
\draw    (153.09,120.21) -- (153.36,149) ;
%Straight Lines [id:da7220673336939087] 
\draw    (197.9,155.19) -- (197.9,179.27) ;
%Straight Lines [id:da7704052737160272] 
\draw    (274.98,223.13) -- (274.98,215.51) ;
%Straight Lines [id:da8219376654649566] 
\draw    (264.09,229.61) -- (274.98,223.13) ;
%Straight Lines [id:da108636742742106] 
\draw    (274.98,223.13) -- (284.32,229.23) ;
%Straight Lines [id:da05124637704830448] 
\draw    (274.98,207.75) -- (274.98,215.51) ;
%Straight Lines [id:da10913539544278361] 
\draw    (264.09,201.15) -- (274.98,207.75) ;
%Straight Lines [id:da8060521896537929] 
\draw    (274.98,207.75) -- (284.32,201.54) ;
%Straight Lines [id:da8215564526486734] 
\draw    (274.17,121.39) -- (274.17,113.77) ;
%Straight Lines [id:da4880967591799339] 
\draw    (263.28,127.87) -- (274.17,121.39) ;
%Straight Lines [id:da8766157994029775] 
\draw    (274.17,121.39) -- (283.51,127.49) ;
%Straight Lines [id:da7642845358684878] 
\draw    (274.17,106.01) -- (274.17,113.77) ;
%Straight Lines [id:da04114641681600251] 
\draw    (263.28,99.41) -- (274.17,106.01) ;
%Straight Lines [id:da5613398880580642] 
\draw    (274.17,106.01) -- (283.51,99.8) ;
%Shape: Right Angle [id:dp6784805248240544] 
\draw   (236,170.41) -- (249.5,182.4) -- (237.25,194.8) ;
%Shape: Right Angle [id:dp026829259872611422] 
\draw   (263.01,194.41) -- (249.51,182.41) -- (261.78,170.03) ;
%Straight Lines [id:da9529047425010837] 
\draw    (237.36,201.84) -- (237.36,225.92) ;
%Straight Lines [id:da9485917128500485] 
\draw    (238.09,99.21) -- (238.36,128) ;
%Straight Lines [id:da06258393131969475] 
\draw    (281.9,170.19) -- (281.9,194.27) ;
%Shape: Right Angle [id:dp7342746943452059] 
\draw   (261,140.41) -- (274.5,152.4) -- (262.25,164.8) ;
%Shape: Right Angle [id:dp2204739570733183] 
\draw   (288.01,164.41) -- (274.51,152.41) -- (286.78,140.03) ;
%Straight Lines [id:da7322230981150475] 
\draw    (238.09,134.21) -- (238.36,163) ;
%Straight Lines [id:da38372507377857934] 
\draw    (368.98,223.13) -- (368.98,215.51) ;
%Straight Lines [id:da7843367926967131] 
\draw    (358.09,229.61) -- (368.98,223.13) ;
%Straight Lines [id:da20668490142382567] 
\draw    (368.98,223.13) -- (378.32,229.23) ;
%Straight Lines [id:da8773955240604239] 
\draw    (368.98,207.75) -- (368.98,215.51) ;
%Straight Lines [id:da7901017806466741] 
\draw    (358.09,201.15) -- (368.98,207.75) ;
%Straight Lines [id:da8120137328384556] 
\draw    (368.98,207.75) -- (378.32,201.54) ;
%Straight Lines [id:da7245739385717969] 
\draw    (335.51,184.39) -- (335.51,176.77) ;
%Straight Lines [id:da37311472422474523] 
\draw    (348.34,190.87) -- (335.51,184.39) ;
%Straight Lines [id:da011392938007770192] 
\draw    (335.51,184.39) -- (324.51,190.49) ;
%Straight Lines [id:da1621653386052042] 
\draw    (335.51,169.01) -- (335.51,176.77) ;
%Straight Lines [id:da05496706323771727] 
\draw    (348.34,162.41) -- (335.51,169.01) ;
%Straight Lines [id:da20418740242220168] 
\draw    (335.51,169.01) -- (324.51,162.8) ;
%Shape: Right Angle [id:dp1557814021191848] 
\draw   (382,123.88) -- (366.94,136.63) -- (380.61,149.8) ;
%Shape: Right Angle [id:dp6471188916138335] 
\draw   (351.88,149.38) -- (366.94,136.63) -- (353.25,123.47) ;
%Straight Lines [id:da3681055141873335] 
\draw    (331.36,201.84) -- (331.36,225.92) ;
%Straight Lines [id:da45169490958419156] 
\draw    (378,162.21) -- (377.68,191) ;
%Straight Lines [id:da9640559979346206] 
\draw    (330.81,123.65) -- (330.81,149.24) ;
%Shape: Right Angle [id:dp03326768331022256] 
\draw   (354.12,92) -- (339.06,104.75) -- (352.73,117.92) ;
%Shape: Right Angle [id:dp6129184228487026] 
\draw   (324,117.5) -- (339.06,104.75) -- (325.38,91.59) ;
%Straight Lines [id:da19723888024320857] 
\draw    (379.67,85.41) -- (379.37,116) ;
%Straight Lines [id:da4947007726314996] 
\draw    (472.41,171.22) -- (472.41,179) ;
%Straight Lines [id:da7157790058746669] 
\draw    (460.06,164.61) -- (472.41,171.22) ;
%Straight Lines [id:da40535779966032903] 
\draw    (472.41,171.22) -- (483,165) ;
%Straight Lines [id:da6624590723919197] 
\draw    (472.41,186.93) -- (472.41,179) ;
%Straight Lines [id:da4059209421855454] 
\draw    (460.06,193.66) -- (472.41,186.93) ;
%Straight Lines [id:da8467238055273374] 
\draw    (472.41,186.93) -- (483,193.26) ;
%Straight Lines [id:da7011811792186275] 
\draw    (434.47,210.77) -- (434.47,218.55) ;
%Straight Lines [id:da4853552687026448] 
\draw    (449.01,204.16) -- (434.47,210.77) ;
%Straight Lines [id:da3929030500977333] 
\draw    (434.47,210.77) -- (422,204.55) ;
%Straight Lines [id:da790297487062323] 
\draw    (434.47,226.47) -- (434.47,218.55) ;
%Straight Lines [id:da8928317177731997] 
\draw    (449.01,233.21) -- (434.47,226.47) ;
%Straight Lines [id:da16259885177796018] 
\draw    (434.47,226.47) -- (422,232.81) ;
%Shape: Right Angle [id:dp18715976311318472] 
\draw   (482,128.88) -- (466.94,141.63) -- (480.61,154.8) ;
%Shape: Right Angle [id:dp08861196828163109] 
\draw   (451.88,154.38) -- (466.94,141.63) -- (453.25,128.47) ;
%Straight Lines [id:da16461063334467507] 
\draw    (429.76,192.96) -- (429.76,168.37) ;
%Straight Lines [id:da4427259330892128] 
\draw    (482.63,233.41) -- (482.27,204.03) ;
%Straight Lines [id:da7329250428979666] 
\draw    (430.81,128.65) -- (430.81,154.24) ;
%Shape: Right Angle [id:dp6438704049838919] 
\draw   (454.12,97) -- (439.06,109.75) -- (452.73,122.92) ;
%Shape: Right Angle [id:dp5548500500133404] 
\draw   (424,122.5) -- (439.06,109.75) -- (425.38,96.59) ;
%Straight Lines [id:da974087456015305] 
\draw    (479.67,90.41) -- (479.37,121) ;
%Straight Lines [id:da575809202190569] 
\draw    (284.41,308.22) -- (284.41,316) ;
%Straight Lines [id:da9843267827322815] 
\draw    (272.06,301.61) -- (284.41,308.22) ;
%Straight Lines [id:da6110238977577735] 
\draw    (284.41,308.22) -- (295,302) ;
%Straight Lines [id:da3667832885210591] 
\draw    (284.41,323.93) -- (284.41,316) ;
%Straight Lines [id:da7910718969257953] 
\draw    (272.06,330.66) -- (284.41,323.93) ;
%Straight Lines [id:da0965387298797038] 
\draw    (284.41,323.93) -- (295,330.26) ;
%Straight Lines [id:da6007480975235531] 
\draw    (246.47,347.77) -- (246.47,355.55) ;
%Straight Lines [id:da22140428136083568] 
\draw    (261.01,341.16) -- (246.47,347.77) ;
%Straight Lines [id:da4564934772129372] 
\draw    (246.47,347.77) -- (234,341.55) ;
%Straight Lines [id:da8039570458371796] 
\draw    (246.47,363.47) -- (246.47,355.55) ;
%Straight Lines [id:da5082860268079543] 
\draw    (261.01,370.21) -- (246.47,363.47) ;
%Straight Lines [id:da09236542527341385] 
\draw    (246.47,363.47) -- (234,369.81) ;
%Straight Lines [id:da18653814081410514] 
\draw    (241.76,329.96) -- (241.76,305.37) ;
%Straight Lines [id:da5490500468399784] 
\draw    (294.63,370.41) -- (294.27,341.03) ;
%Shape: Right Angle [id:dp48527240097305535] 
\draw   (269.12,265) -- (254.06,277.75) -- (267.73,290.92) ;
%Shape: Right Angle [id:dp7638829643428084] 
\draw   (239,290.5) -- (254.06,277.75) -- (240.38,264.59) ;
%Straight Lines [id:da9842341264038763] 
\draw    (294.67,258.41) -- (294.37,289) ;
%Straight Lines [id:da8055248472457506] 
\draw    (386.41,360.11) -- (386.41,351.51) ;
%Straight Lines [id:da7706254752854351] 
\draw    (374.06,367.41) -- (386.41,360.11) ;
%Straight Lines [id:da9922383974517728] 
\draw    (386.41,360.11) -- (397,366.98) ;
%Straight Lines [id:da6131527012683846] 
\draw    (386.41,342.76) -- (386.41,351.51) ;
%Straight Lines [id:da19844154279035808] 
\draw    (374.06,335.32) -- (386.41,342.76) ;
%Straight Lines [id:da20439548530265328] 
\draw    (386.41,342.76) -- (397,335.76) ;
%Straight Lines [id:da7666357470960556] 
\draw    (353.47,321.42) -- (353.47,312.83) ;
%Straight Lines [id:da24872741836156154] 
\draw    (368.01,328.73) -- (353.47,321.42) ;
%Straight Lines [id:da9762992868201783] 
\draw    (353.47,321.42) -- (341,328.3) ;
%Straight Lines [id:da4973224071195541] 
\draw    (353.47,304.08) -- (353.47,312.83) ;
%Straight Lines [id:da11166365173263415] 
\draw    (368.01,296.64) -- (353.47,304.08) ;
%Straight Lines [id:da39581072637261383] 
\draw    (353.47,304.08) -- (341,297.08) ;
%Straight Lines [id:da04199557892231898] 
\draw    (348.76,341.1) -- (348.76,368.25) ;
%Straight Lines [id:da23159662860097918] 
\draw    (395.63,296.41) -- (395.27,328.87) ;
%Shape: Right Angle [id:dp24324095984912186] 
\draw   (370.12,263) -- (355.06,275.75) -- (368.73,288.92) ;
%Shape: Right Angle [id:dp7941200501656] 
\draw   (340,288.5) -- (355.06,275.75) -- (341.38,262.59) ;
%Straight Lines [id:da0769454123159432] 
\draw    (394.67,257.41) -- (394.37,288) ;
%Straight Lines [id:da13412137234664434] 
\draw    (475.41,347.11) -- (475.41,338.51) ;
%Straight Lines [id:da739072574375762] 
\draw    (463.06,354.41) -- (475.41,347.11) ;
%Straight Lines [id:da9608067099625244] 
\draw    (475.41,347.11) -- (486,353.98) ;
%Straight Lines [id:da8926895523114915] 
\draw    (475.41,329.76) -- (475.41,338.51) ;
%Straight Lines [id:da3257712433507347] 
\draw    (463.06,322.32) -- (475.41,329.76) ;
%Straight Lines [id:da8356607416925841] 
\draw    (475.41,329.76) -- (486,322.76) ;
%Straight Lines [id:da9510644031412727] 
\draw    (445.47,310.42) -- (445.47,301.83) ;
%Straight Lines [id:da45594517243064536] 
\draw    (460.01,317.73) -- (445.47,310.42) ;
%Straight Lines [id:da20178886708170896] 
\draw    (445.47,310.42) -- (433,317.3) ;
%Straight Lines [id:da014116438363521056] 
\draw    (445.47,293.08) -- (445.47,301.83) ;
%Straight Lines [id:da5941959210475478] 
\draw    (460.01,285.64) -- (445.47,293.08) ;
%Straight Lines [id:da7840794712414592] 
\draw    (445.47,293.08) -- (433,286.08) ;
%Straight Lines [id:da6830465786485747] 
\draw    (435.76,325.1) -- (435.76,352.25) ;
%Straight Lines [id:da44079674349166287] 
\draw    (483.63,285.41) -- (483.27,317.87) ;

% Text Node
\draw (201.51,150.89) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (290.51,149.89) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (382.61,153.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (200.61,301.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (302.61,298.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (401.63,303.81) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};

\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (0,-0.2) -- (0,0.2);
            \opendot{0,0.2};
        \end{tikzpicture} and \begin{tikzpicture}[anchorbase]
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \opendot{0,-0.2};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \opendot{0,-0.2};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \pd{-0.2,0.4};
            \pd{0.2,0.4};
            \pd{-0.2,0};
            \pd{0.2,0};
            \draw (0.2,0) -- (-0.2,0.4);
            \draw (-0.2,0) -- (0.2,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \pd{-0.2,0.4};
            \pd{0.2,0.4};
            \pd{-0.2,0};
            \pd{0.2,0};
            \draw (0.2,0) -- (-0.2,0.4);
            \draw (-0.2,0) -- (0.2,0.4);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,889); %set diagram left start at 0, and has height of 889

%Straight Lines [id:da1966925764341918] 
\draw    (177.08,313.43) -- (177.03,331.42) ;
%Straight Lines [id:da4438398018035976] 
\draw    (177.03,331.42) -- (184.75,341.25) ;
%Straight Lines [id:da6774085679490567] 
\draw    (169.36,303.6) -- (177.08,313.43) ;
%Straight Lines [id:da4855525049945082] 
\draw    (177.08,313.43) -- (184.46,304.91) ;
%Straight Lines [id:da9063922433100826] 
\draw    (169.84,340.87) -- (177.03,331.42) ;
%Straight Lines [id:da043494894820981234] 
\draw    (177.97,249.42) -- (177.92,267.41) ;
%Straight Lines [id:da4693659073728178] 
\draw    (177.92,267.41) -- (185.64,277.24) ;
%Straight Lines [id:da9233625677504922] 
\draw    (170.25,239.59) -- (177.97,249.42) ;
%Straight Lines [id:da015089463248935564] 
\draw    (177.97,249.42) -- (185.35,240.9) ;
%Straight Lines [id:da3108967096395683] 
\draw    (170.73,276.87) -- (177.92,267.41) ;
%Straight Lines [id:da16876570400929114] 
\draw    (260.29,317.92) -- (260.24,335.9) ;
%Straight Lines [id:da24499587660413846] 
\draw    (260.24,335.9) -- (267.96,345.73) ;
%Straight Lines [id:da35762397106920396] 
\draw    (252.57,308.09) -- (260.29,317.92) ;
%Straight Lines [id:da41501951918275415] 
\draw    (260.29,317.92) -- (267.67,309.39) ;
%Straight Lines [id:da7580778541214217] 
\draw    (253.06,345.36) -- (260.24,335.9) ;
%Straight Lines [id:da27749485598869383] 
\draw    (261.17,252.41) -- (261.12,270.39) ;
%Straight Lines [id:da2703419000000469] 
\draw    (261.12,270.39) -- (268.83,280.22) ;
%Straight Lines [id:da19441154038976705] 
\draw    (253.45,242.57) -- (261.17,252.41) ;
%Straight Lines [id:da9759497107701909] 
\draw    (261.17,252.41) -- (268.55,243.88) ;
%Straight Lines [id:da9398749137924598] 
\draw    (253.93,279.85) -- (261.12,270.39) ;
%Straight Lines [id:da5020757184475462] 
\draw    (254.16,284.71) -- (254.11,302.7) ;
%Straight Lines [id:da1401895673844391] 
\draw    (269.05,285.61) -- (269,303.6) ;
%Straight Lines [id:da786561337426263] 
\draw    (308.47,317.02) -- (308.42,335.01) ;
%Straight Lines [id:da4215120738519529] 
\draw    (308.42,335.01) -- (316.13,344.84) ;
%Straight Lines [id:da038673242237667216] 
\draw    (300.75,307.19) -- (308.47,317.02) ;
%Straight Lines [id:da3754568109644316] 
\draw    (308.47,317.02) -- (315.85,308.49) ;
%Straight Lines [id:da764006574838894] 
\draw    (301.23,344.46) -- (308.42,335.01) ;
%Straight Lines [id:da3428120558579144] 
\draw    (309.34,251.51) -- (309.29,269.49) ;
%Straight Lines [id:da22372134638669539] 
\draw    (309.29,269.49) -- (317.01,279.33) ;
%Straight Lines [id:da8950555974827303] 
\draw    (301.62,241.68) -- (309.34,251.51) ;
%Straight Lines [id:da3045412979874227] 
\draw    (309.34,251.51) -- (316.72,242.98) ;
%Straight Lines [id:da37001096756543195] 
\draw    (302.11,278.95) -- (309.29,269.49) ;
%Straight Lines [id:da6745898425551786] 
\draw    (301.46,283.81) -- (301.41,301.8) ;
%Straight Lines [id:da7652913564283625] 
\draw    (317.22,284.71) -- (317.17,302.7) ;
%Straight Lines [id:da82859784313449] 
\draw    (362.77,317.92) -- (362.72,335.9) ;
%Straight Lines [id:da40577680440949426] 
\draw    (362.72,335.9) -- (370.44,345.73) ;
%Straight Lines [id:da6341244064599474] 
\draw    (355.05,308.09) -- (362.77,317.92) ;
%Straight Lines [id:da02771434312521337] 
\draw    (362.77,317.92) -- (370.16,309.39) ;
%Straight Lines [id:da6749061390497038] 
\draw    (355.54,345.36) -- (362.72,335.9) ;
%Straight Lines [id:da03423793758960203] 
\draw    (363.65,252.41) -- (363.6,270.39) ;
%Straight Lines [id:da6581214724565376] 
\draw    (363.6,270.39) -- (371.32,280.22) ;
%Straight Lines [id:da8084702417185836] 
\draw    (355.93,242.57) -- (363.65,252.41) ;
%Straight Lines [id:da45523948506393963] 
\draw    (363.65,252.41) -- (371.03,243.88) ;
%Straight Lines [id:da5135871437512067] 
\draw    (356.41,279.85) -- (363.6,270.39) ;
%Straight Lines [id:da28438815439076826] 
\draw    (356.64,284.71) -- (356.59,302.7) ;
%Straight Lines [id:da628243615565538] 
\draw    (371.53,285.61) -- (371.48,303.6) ;
%Straight Lines [id:da5213801074526867] 
\draw    (415.33,317.92) -- (415.28,335.9) ;
%Straight Lines [id:da6945754545951408] 
\draw    (415.28,335.9) -- (422.99,345.73) ;
%Straight Lines [id:da5857681786917932] 
\draw    (407.61,308.09) -- (415.33,317.92) ;
%Straight Lines [id:da5545377329934258] 
\draw    (415.33,317.92) -- (422.71,309.39) ;
%Straight Lines [id:da3030434053335156] 
\draw    (408.09,345.36) -- (415.28,335.9) ;
%Straight Lines [id:da07378182676861278] 
\draw    (416.2,252.41) -- (416.15,270.39) ;
%Straight Lines [id:da5609419126682345] 
\draw    (416.15,270.39) -- (423.87,280.22) ;
%Straight Lines [id:da08550888700319725] 
\draw    (408.48,242.57) -- (416.2,252.41) ;
%Straight Lines [id:da5799341267208402] 
\draw    (416.2,252.41) -- (423.59,243.88) ;
%Straight Lines [id:da1707743006461775] 
\draw    (408.97,279.85) -- (416.15,270.39) ;
%Straight Lines [id:da9282256748431337] 
\draw    (409.2,284.71) -- (409.15,302.7) ;
%Straight Lines [id:da8182562698761082] 
\draw    (424.09,285.61) -- (424.04,303.6) ;
%Shape: Free Drawing [id:dp594150438471279] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (302.02,294.66) .. controls (302.02,294.66) and (302.02,294.66) .. (302.02,294.66) ;
%Shape: Free Drawing [id:dp6522907293807712] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (372.09,294.66) .. controls (372.09,294.66) and (372.09,294.66) .. (372.09,294.66) ;
%Shape: Free Drawing [id:dp545967498041035] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (409.75,293.76) .. controls (409.75,293.76) and (409.75,293.76) .. (409.75,293.76) ;
%Shape: Free Drawing [id:dp9519443144039557] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (423.77,293.76) .. controls (423.77,293.76) and (423.77,293.76) .. (423.77,293.76) ;
%Straight Lines [id:da631309362527803] 
\draw    (255.91,465.09) -- (255.86,483.08) ;
%Straight Lines [id:da23340199433419184] 
\draw    (255.86,483.08) -- (263.58,492.91) ;
%Straight Lines [id:da36153588016275173] 
\draw    (248.19,455.26) -- (255.91,465.09) ;
%Straight Lines [id:da38240158867943985] 
\draw    (255.91,465.09) -- (263.29,456.57) ;
%Straight Lines [id:da599096851523373] 
\draw    (248.68,492.54) -- (255.86,483.08) ;
%Straight Lines [id:da8230358557948236] 
\draw    (256.79,399.58) -- (256.74,417.57) ;
%Straight Lines [id:da8749548886284937] 
\draw    (256.74,417.57) -- (264.45,427.4) ;
%Straight Lines [id:da5370128770425344] 
\draw    (249.07,389.75) -- (256.79,399.58) ;
%Straight Lines [id:da6472291886825774] 
\draw    (256.79,399.58) -- (264.17,391.06) ;
%Straight Lines [id:da8447130867105648] 
\draw    (249.55,427.02) -- (256.74,417.57) ;
%Straight Lines [id:da8967606537589161] 
\draw    (249.78,431.89) -- (249.73,449.87) ;
%Straight Lines [id:da0643544410496617] 
\draw    (264.67,432.79) -- (264.62,450.77) ;
%Straight Lines [id:da44589708569629827] 
\draw    (410.07,440.86) -- (410.02,458.85) ;
%Straight Lines [id:da025797731038796234] 
\draw    (410.02,458.85) -- (417.74,468.68) ;
%Straight Lines [id:da13386624476067244] 
\draw    (402.84,468.31) -- (410.02,458.85) ;
%Straight Lines [id:da9197176576535175] 
\draw    (410.07,423.81) -- (410.02,441.8) ;
%Straight Lines [id:da3030719694187023] 
\draw    (402.35,413.98) -- (410.07,423.81) ;
%Straight Lines [id:da6951007437869172] 
\draw    (410.07,423.81) -- (417.45,415.29) ;
%Shape: Free Drawing [id:dp14122477997958094] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.63,441.84) .. controls (410.63,441.84) and (410.63,441.84) .. (410.63,441.84) ;
%Straight Lines [id:da09355971466578805] 
\draw    (251.53,615.45) -- (251.48,633.44) ;
%Straight Lines [id:da4494117575249268] 
\draw    (251.48,633.44) -- (259.2,643.27) ;
%Straight Lines [id:da09527200302668737] 
\draw    (243.81,605.62) -- (251.53,615.45) ;
%Straight Lines [id:da4223040377022711] 
\draw    (251.53,615.45) -- (258.91,606.93) ;
%Straight Lines [id:da7069618406329234] 
\draw    (244.3,642.9) -- (251.48,633.44) ;
%Straight Lines [id:da22182093569108519] 
\draw    (252.41,549.94) -- (252.36,567.93) ;
%Straight Lines [id:da8172131017901514] 
\draw    (252.36,567.93) -- (260.08,577.76) ;
%Straight Lines [id:da3525648954025997] 
\draw    (244.69,540.11) -- (252.41,549.94) ;
%Straight Lines [id:da5846642399439637] 
\draw    (252.41,549.94) -- (259.79,541.42) ;
%Straight Lines [id:da0177358143974764] 
\draw    (245.17,577.38) -- (252.36,567.93) ;
%Straight Lines [id:da8732071289197423] 
\draw    (245.4,582.25) -- (245.35,600.23) ;
%Straight Lines [id:da32860333431723365] 
\draw    (260.29,583.15) -- (260.24,601.13) ;
%Straight Lines [id:da6359607173868513] 
\draw    (310.22,589.43) -- (310.17,607.41) ;
%Straight Lines [id:da5772260898163974] 
\draw    (310.17,607.41) -- (317.89,617.25) ;
%Straight Lines [id:da11354972985785405] 
\draw    (302.98,616.87) -- (310.17,607.41) ;
%Straight Lines [id:da25338218269722557] 
\draw    (310.22,572.38) -- (310.17,590.36) ;
%Straight Lines [id:da9979326290569079] 
\draw    (302.5,562.55) -- (310.22,572.38) ;
%Straight Lines [id:da5970589106393722] 
\draw    (310.22,572.38) -- (317.6,563.85) ;
%Shape: Free Drawing [id:dp5368040719978859] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (306.4,567.07) .. controls (306.4,567.07) and (306.4,567.07) .. (306.4,567.07) ;
%Shape: Free Drawing [id:dp22695488738455394] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (314.28,567.07) .. controls (314.28,567.07) and (314.28,567.07) .. (314.28,567.07) ;
%Straight Lines [id:da7253254617673468] 
\draw    (404.82,619.04) -- (404.77,637.03) ;
%Straight Lines [id:da7840742701956447] 
\draw    (404.77,637.03) -- (412.48,646.86) ;
%Straight Lines [id:da08933596675611621] 
\draw    (397.1,609.21) -- (404.82,619.04) ;
%Straight Lines [id:da23915873624765527] 
\draw    (404.82,619.04) -- (412.2,610.52) ;
%Straight Lines [id:da18639910422091766] 
\draw    (397.58,646.49) -- (404.77,637.03) ;
%Straight Lines [id:da4817618624564113] 
\draw    (405.69,552.63) -- (405.64,570.62) ;
%Straight Lines [id:da22361653198754827] 
\draw    (405.64,570.62) -- (413.36,580.45) ;
%Straight Lines [id:da27348208632722915] 
\draw    (397.97,542.8) -- (405.69,552.63) ;
%Straight Lines [id:da14642397791652617] 
\draw    (405.69,552.63) -- (413.08,544.11) ;
%Straight Lines [id:da40747440382058] 
\draw    (398.46,580.08) -- (405.64,570.62) ;
%Straight Lines [id:da0980682765204115] 
\draw    (398.68,585.84) -- (398.63,603.82) ;
%Straight Lines [id:da026284869734105154] 
\draw    (413.58,586.74) -- (413.53,604.72) ;
%Straight Lines [id:da6146381511234194] 
\draw    (463.5,593.02) -- (463.45,611) ;
%Straight Lines [id:da9308250498301534] 
\draw    (463.45,611) -- (471.17,620.84) ;
%Straight Lines [id:da1953707044331796] 
\draw    (456.27,620.46) -- (463.45,611) ;
%Straight Lines [id:da8640311963246479] 
\draw    (463.5,575.97) -- (463.45,593.95) ;
%Straight Lines [id:da8665729285364141] 
\draw    (455.78,566.14) -- (463.5,575.97) ;
%Straight Lines [id:da08250461812095011] 
\draw    (463.5,575.97) -- (470.89,567.44) ;
%Straight Lines [id:da43423592384343435] 
\draw    (248.03,767.12) -- (247.98,785.1) ;
%Straight Lines [id:da6603748213082463] 
\draw    (247.98,785.1) -- (255.7,794.93) ;
%Straight Lines [id:da36304242668209175] 
\draw    (240.31,757.29) -- (248.03,767.12) ;
%Straight Lines [id:da7839701461129254] 
\draw    (248.03,767.12) -- (255.41,758.59) ;
%Straight Lines [id:da8737869616358565] 
\draw    (240.79,794.56) -- (247.98,785.1) ;
%Straight Lines [id:da4744097508667373] 
\draw    (248.9,701.61) -- (248.85,719.59) ;
%Straight Lines [id:da2498223302943785] 
\draw    (248.85,719.59) -- (256.57,729.42) ;
%Straight Lines [id:da13761465518499283] 
\draw    (241.19,691.77) -- (248.9,701.61) ;
%Straight Lines [id:da3511518562080844] 
\draw    (248.9,701.61) -- (256.29,693.08) ;
%Straight Lines [id:da15588192512312204] 
\draw    (241.67,729.05) -- (248.85,719.59) ;
%Straight Lines [id:da7641677034752072] 
\draw    (241.9,733.91) -- (241.85,751.9) ;
%Straight Lines [id:da999968407337054] 
\draw    (256.79,734.81) -- (256.74,752.8) ;
%Straight Lines [id:da8128528503194916] 
\draw    (306.71,741.09) -- (306.66,759.08) ;
%Straight Lines [id:da8614264668077853] 
\draw    (306.66,759.08) -- (314.38,768.91) ;
%Straight Lines [id:da36680892923022324] 
\draw    (299.48,768.53) -- (306.66,759.08) ;
%Straight Lines [id:da46288799826074034] 
\draw    (306.71,724.04) -- (306.66,742.03) ;
%Straight Lines [id:da5398884572475129] 
\draw    (299,714.21) -- (306.71,724.04) ;
%Straight Lines [id:da19286963953057912] 
\draw    (306.71,724.04) -- (314.1,715.52) ;
%Straight Lines [id:da6632137096005566] 
\draw    (404.82,737.5) -- (404.77,755.49) ;
%Straight Lines [id:da1477781199899395] 
\draw    (404.77,755.49) -- (412.48,765.32) ;
%Straight Lines [id:da671477574842616] 
\draw    (397.1,727.67) -- (404.82,737.5) ;
%Straight Lines [id:da055409133489213724] 
\draw    (404.82,737.5) -- (412.2,728.98) ;
%Straight Lines [id:da16395158143557387] 
\draw    (397.58,764.94) -- (404.77,755.49) ;

% Text Node
\draw (181.72,282.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (163.95,282.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (208.7,285.79) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (237.47,278.15) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (225.96,272.04) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (439.81,279.04) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (281.27,286.69) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (331.2,286.69) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (384.57,286.69) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (297.62,281.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (372.01,282.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (393.97,284.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (424.78,288.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (204.32,432.96) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (233.09,425.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (221.58,419.22) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (435.43,426.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (276.89,433.86) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (326.82,433.86) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (380.19,433.86) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (302.29,435.66) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (353.09,436.55) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (180.84,345.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (163.08,345.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (181.72,224.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (163.95,224.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (264.93,222.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (247.17,222.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (264.93,346.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (247.17,346.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (314.86,224.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (297.09,224.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (311.35,350.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (293.59,350.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (367.41,349.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (349.65,349.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (420.84,349.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (403.08,349.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (368.29,226.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (350.52,226.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (420.84,225.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (403.08,225.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (261.43,372.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (243.66,372.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (259.68,496.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (241.91,496.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (414.71,396.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (396.95,396.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (414.71,469.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (396.95,469.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (414.12,432.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (199.94,583.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (228.72,575.68) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (217.2,569.58) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (342.58,578.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (276.83,581.53) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (257.05,522.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (239.28,522.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (255.3,646.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (237.53,647.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (314.86,544.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (297.09,544.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (314.86,618.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (297.09,618.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (318.3,566.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (288.52,564.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (353.23,586.91) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (382,578.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (370.49,573.17) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (495.87,581.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (430.11,585.12) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (410.33,525.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (392.57,525.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (408.58,650.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (390.82,650.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (467.46,548.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$-e'$};
% Text Node
\draw (440.94,548.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$-e'$};
% Text Node
\draw (468.14,621.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (450.38,621.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (196.44,734.99) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (225.21,727.35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (213.7,721.24) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (328.57,728.24) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (273.32,733.19) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (253.54,674.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (235.78,674.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (251.79,798.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (234.03,798.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (312.23,697.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (290.96,695.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (311.35,769.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (293.59,769.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (345.34,735.89) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (371.36,723.94) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (409.46,710.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (391.69,710.47) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (410.33,768.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'.$};
% Text Node
\draw (392.57,768.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};

\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \draw (-0.2,1.2) -- (0,1.0) -- (0.2,1.2);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0,0.6) -- (0,1.0);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}) \circ \Omega_{0}(\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture})&= 2(e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e') \circ 2(e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e') \\&=4(e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e') \\&=4 \frac{1}{2} (e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e') \\&= 2 (e'\otimes e') \circ \spliter \circ \merge \circ (e'\otimes e')
        \\&=  \Omega_{0}(\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \opendot{0,-0.2};
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \draw (-0.2,1.2) -- (0,1.0) -- (0.2,1.2);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0,0.6) -- (0,1.0);
        \end{tikzpicture} = \begin{tikzpicture}[anchorbase]
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \opendot{0,-0.2};
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,889); %set diagram left start at 0, and has height of 889

%Straight Lines [id:da7703239293173463] 
\draw    (55.46,131.94) -- (55.25,151.98) ;
%Straight Lines [id:da5698364917120888] 
\draw    (55.25,151.98) -- (63.97,163) ;
%Straight Lines [id:da003084105970240447] 
\draw    (46.74,120.91) -- (55.46,131.94) ;
%Straight Lines [id:da7074747566455448] 
\draw    (55.46,131.94) -- (63.97,122.51) ;
%Straight Lines [id:da0008953662146342634] 
\draw    (46.96,162.45) -- (55.25,151.98) ;
%Straight Lines [id:da21247709832573203] 
\draw    (46.31,67.03) -- (45.43,103.71) ;
%Straight Lines [id:da535715568908081] 
\draw    (73.78,75.35) -- (73.57,95.39) ;
%Straight Lines [id:da8635820871512108] 
\draw    (73.57,95.39) -- (82.29,106.42) ;
%Straight Lines [id:da6777591676048276] 
\draw    (65.06,64.33) -- (73.78,75.35) ;
%Straight Lines [id:da39317358481109843] 
\draw    (73.78,75.35) -- (82.29,65.92) ;
%Straight Lines [id:da9465633907657827] 
\draw    (65.28,105.86) -- (73.57,95.39) ;
%Straight Lines [id:da9056179433009843] 
\draw    (81.63,125.28) -- (80.76,161.96) ;
%Straight Lines [id:da5690392910186024] 
\draw    (139.21,134.71) -- (138.99,154.75) ;
%Straight Lines [id:da9308720732844482] 
\draw    (138.99,154.75) -- (147.71,165.78) ;
%Straight Lines [id:da852105416289135] 
\draw    (130.48,123.69) -- (139.21,134.71) ;
%Straight Lines [id:da18581503742718053] 
\draw    (139.21,134.71) -- (147.71,125.28) ;
%Straight Lines [id:da0337427840879676] 
\draw    (130.7,165.22) -- (138.99,154.75) ;
%Straight Lines [id:da9392723847540394] 
\draw    (130.05,69.8) -- (129.37,114.57) ;
%Straight Lines [id:da8506217156925562] 
\draw    (157.53,78.13) -- (157.31,98.17) ;
%Straight Lines [id:da3290103066473191] 
\draw    (157.31,98.17) -- (166.03,109.19) ;
%Straight Lines [id:da1937408132378462] 
\draw    (148.8,67.1) -- (157.53,78.13) ;
%Straight Lines [id:da5594298739815893] 
\draw    (157.53,78.13) -- (166.03,68.69) ;
%Straight Lines [id:da11242504530224973] 
\draw    (149.02,108.64) -- (157.31,98.17) ;
%Straight Lines [id:da8313377234806998] 
\draw    (165.38,121.4) -- (164.5,164.74) ;
%Straight Lines [id:da4924911514081638] 
\draw    (234.35,138.69) -- (234.13,158.73) ;
%Straight Lines [id:da3170800516183354] 
\draw    (234.13,158.73) -- (242.85,169.76) ;
%Straight Lines [id:da8938767667473466] 
\draw    (225.63,127.67) -- (234.35,138.69) ;
%Straight Lines [id:da5587679422206095] 
\draw    (234.35,138.69) -- (242.85,129.26) ;
%Straight Lines [id:da6652738757277892] 
\draw    (225.84,169.21) -- (234.13,158.73) ;
%Straight Lines [id:da42790678553745853] 
\draw    (227.65,61.84) -- (226.16,117.75) ;
%Straight Lines [id:da14531992514073377] 
\draw    (255.13,70.16) -- (254.91,90.2) ;
%Straight Lines [id:da4975856802648295] 
\draw    (254.91,90.2) -- (263.63,101.23) ;
%Straight Lines [id:da7752719652680584] 
\draw    (246.4,59.13) -- (255.13,70.16) ;
%Straight Lines [id:da937128226734794] 
\draw    (255.13,70.16) -- (263.63,60.73) ;
%Straight Lines [id:da9396381196921824] 
\draw    (246.62,100.67) -- (254.91,90.2) ;
%Straight Lines [id:da6290095739195174] 
\draw    (262.24,112.97) -- (259.65,168.72) ;
%Straight Lines [id:da7932262476562273] 
\draw    (246.51,105.65) -- (245.84,126.52) ;
%Straight Lines [id:da8508983897078037] 
\draw    (313.09,138.69) -- (312.87,158.73) ;
%Straight Lines [id:da5153410241742813] 
\draw    (312.87,158.73) -- (321.59,169.76) ;
%Straight Lines [id:da38909116090928064] 
\draw    (304.36,127.67) -- (313.09,138.69) ;
%Straight Lines [id:da17314872711188212] 
\draw    (313.09,138.69) -- (321.59,129.26) ;
%Straight Lines [id:da11221055101839728] 
\draw    (304.58,169.21) -- (312.87,158.73) ;
%Straight Lines [id:da1440007780757453] 
\draw    (306.39,61.84) -- (305.71,116.16) ;
%Straight Lines [id:da980755300941746] 
\draw    (333.87,70.16) -- (333.65,90.2) ;
%Straight Lines [id:da2737986565775774] 
\draw    (333.65,90.2) -- (342.37,101.23) ;
%Straight Lines [id:da9317971857079819] 
\draw    (325.14,59.13) -- (333.87,70.16) ;
%Straight Lines [id:da6676484357863037] 
\draw    (333.87,70.16) -- (342.37,60.73) ;
%Straight Lines [id:da710497134136413] 
\draw    (325.36,100.67) -- (333.65,90.2) ;
%Straight Lines [id:da5365089878042211] 
\draw    (340.16,115.36) -- (338.38,168.72) ;
%Straight Lines [id:da05418648635657641] 
\draw    (325.25,105.65) -- (324.58,126.52) ;
%Straight Lines [id:da4391116362255649] 
\draw    (432.83,141.96) -- (432.62,162) ;
%Straight Lines [id:da7746099728014888] 
\draw    (432.62,162) -- (441.34,173.02) ;
%Straight Lines [id:da21792000621741314] 
\draw    (424.11,130.93) -- (432.83,141.96) ;
%Straight Lines [id:da9649423391151903] 
\draw    (432.83,141.96) -- (441.34,132.53) ;
%Straight Lines [id:da014360280421107152] 
\draw    (424.33,172.47) -- (432.62,162) ;
%Straight Lines [id:da9547246698126048] 
\draw    (426.13,65.1) -- (424.64,121.02) ;
%Straight Lines [id:da17612336335125112] 
\draw    (453.61,73.42) -- (453.39,93.46) ;
%Straight Lines [id:da9786071944851162] 
\draw    (453.39,93.46) -- (462.12,104.49) ;
%Straight Lines [id:da101742482561886] 
\draw    (444.89,62.4) -- (453.61,73.42) ;
%Straight Lines [id:da4074286859259113] 
\draw    (453.61,73.42) -- (462.12,63.99) ;
%Straight Lines [id:da6706892074808195] 
\draw    (445.11,103.93) -- (453.39,93.46) ;
%Straight Lines [id:da2665101921976747] 
\draw    (460.73,116.24) -- (458.13,171.98) ;
%Straight Lines [id:da47650475355483657] 
\draw    (445,108.91) -- (444.32,129.78) ;
%Straight Lines [id:da9981730889093068] 
\draw    (511.57,141.96) -- (511.35,162) ;
%Straight Lines [id:da21381708271024125] 
\draw    (511.35,162) -- (520.08,173.02) ;
%Straight Lines [id:da06305633162426538] 
\draw    (502.85,130.93) -- (511.57,141.96) ;
%Straight Lines [id:da29728107643732415] 
\draw    (511.57,141.96) -- (520.08,132.53) ;
%Straight Lines [id:da04604534430728613] 
\draw    (503.07,172.47) -- (511.35,162) ;
%Straight Lines [id:da9458793056951078] 
\draw    (504.87,65.1) -- (504.2,119.42) ;
%Straight Lines [id:da41280383628596096] 
\draw    (532.35,73.42) -- (532.13,93.46) ;
%Straight Lines [id:da6532401129122001] 
\draw    (532.13,93.46) -- (540.86,104.49) ;
%Straight Lines [id:da6457355524648201] 
\draw    (523.63,62.4) -- (532.35,73.42) ;
%Straight Lines [id:da1425286708555542] 
\draw    (532.35,73.42) -- (540.86,63.99) ;
%Straight Lines [id:da3739635788633513] 
\draw    (523.84,103.93) -- (532.13,93.46) ;
%Straight Lines [id:da6966173395438742] 
\draw    (538.65,118.63) -- (536.87,171.98) ;
%Straight Lines [id:da4546046971975084] 
\draw    (523.74,108.91) -- (523.06,129.78) ;
%Shape: Free Drawing [id:dp6162398447023956] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (325.4,115.36) .. controls (325.4,114.3) and (325.4,114.3) .. (325.4,115.36) ;
%Shape: Free Drawing [id:dp4118881430896182] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (532.08,87.48) .. controls (532.08,87.48) and (532.08,87.48) .. (532.08,87.48) ;
%Shape: Free Drawing [id:dp41835294716639515] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (537.83,98.64) .. controls (537.44,98.64) and (537.01,99.06) .. (537.01,99.43) ;
%Straight Lines [id:da37939006175275036] 
\draw    (224.51,293.33) -- (224.29,313.37) ;
%Straight Lines [id:da2160071186820578] 
\draw    (224.29,313.37) -- (233.01,324.4) ;
%Straight Lines [id:da9333785439999165] 
\draw    (215.78,282.31) -- (224.51,293.33) ;
%Straight Lines [id:da6791729276955139] 
\draw    (224.51,293.33) -- (233.01,283.9) ;
%Straight Lines [id:da9561812361115967] 
\draw    (216,323.84) -- (224.29,313.37) ;
%Straight Lines [id:da8442773010801297] 
\draw    (217.81,216.48) -- (216.31,272.39) ;
%Straight Lines [id:da6721761827237653] 
\draw    (245.29,224.8) -- (245.07,244.84) ;
%Straight Lines [id:da62071310488321] 
\draw    (245.07,244.84) -- (253.79,255.86) ;
%Straight Lines [id:da3700180558028685] 
\draw    (236.56,213.77) -- (245.29,224.8) ;
%Straight Lines [id:da3905943202026978] 
\draw    (245.29,224.8) -- (253.79,215.37) ;
%Straight Lines [id:da28189354642802145] 
\draw    (236.78,255.31) -- (245.07,244.84) ;
%Straight Lines [id:da62383338268466] 
\draw    (252.4,267.61) -- (249.8,323.36) ;
%Straight Lines [id:da062418442400342] 
\draw    (236.67,260.29) -- (236,281.15) ;
%Straight Lines [id:da054793073940457404] 
\draw    (303.24,293.33) -- (303.03,313.37) ;
%Straight Lines [id:da7187677295831136] 
\draw    (303.03,313.37) -- (311.75,324.4) ;
%Straight Lines [id:da6470612378949969] 
\draw    (294.52,282.31) -- (303.24,293.33) ;
%Straight Lines [id:da9982572655010273] 
\draw    (303.24,293.33) -- (311.75,283.9) ;
%Straight Lines [id:da16034453508561453] 
\draw    (294.74,323.84) -- (303.03,313.37) ;
%Straight Lines [id:da7282023937051227] 
\draw    (296.55,216.48) -- (295.87,270.8) ;
%Straight Lines [id:da8391542759304056] 
\draw    (324.02,224.8) -- (323.81,244.84) ;
%Straight Lines [id:da800822333307561] 
\draw    (323.81,244.84) -- (332.53,255.86) ;
%Straight Lines [id:da2640136891387401] 
\draw    (315.3,213.77) -- (324.02,224.8) ;
%Straight Lines [id:da4626057115269997] 
\draw    (324.02,224.8) -- (332.53,215.37) ;
%Straight Lines [id:da03757694195800698] 
\draw    (315.52,255.31) -- (323.81,244.84) ;
%Straight Lines [id:da08906226290674102] 
\draw    (330.32,270) -- (328.54,323.36) ;
%Straight Lines [id:da4185209816611455] 
\draw    (315.41,260.29) -- (314.74,281.15) ;
%Shape: Free Drawing [id:dp22432556958961203] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (330.32,218.15) .. controls (330.32,218.15) and (330.32,218.15) .. (330.32,218.15) ;
%Shape: Free Drawing [id:dp1516029185259926] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (330.32,300.99) .. controls (329.93,300.99) and (329.5,301.41) .. (329.5,301.79) ;
%Shape: Free Drawing [id:dp7779965017037844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (318.84,218.15) .. controls (318.84,218.15) and (318.84,218.15) .. (318.84,218.15) ;
%Straight Lines [id:da21990360477406967] 
\draw    (432.83,295.72) -- (432.62,315.76) ;
%Straight Lines [id:da06402135283711008] 
\draw    (432.62,315.76) -- (441.34,326.79) ;
%Straight Lines [id:da6961293938178659] 
\draw    (424.11,284.7) -- (432.83,295.72) ;
%Straight Lines [id:da4234320885450964] 
\draw    (432.83,295.72) -- (441.34,286.29) ;
%Straight Lines [id:da6049670300216339] 
\draw    (424.33,326.23) -- (432.62,315.76) ;
%Straight Lines [id:da5658990621589952] 
\draw    (426.13,218.87) -- (424.64,274.78) ;
%Straight Lines [id:da43728296735230043] 
\draw    (453.61,227.19) -- (453.39,247.23) ;
%Straight Lines [id:da7473422589221814] 
\draw    (453.39,247.23) -- (462.12,258.25) ;
%Straight Lines [id:da17400348008051325] 
\draw    (444.89,216.16) -- (453.61,227.19) ;
%Straight Lines [id:da7495655027330539] 
\draw    (453.61,227.19) -- (462.12,217.76) ;
%Straight Lines [id:da11960489208080904] 
\draw    (445.11,257.7) -- (453.39,247.23) ;
%Straight Lines [id:da13431877043158358] 
\draw    (460.73,270) -- (458.13,325.75) ;
%Straight Lines [id:da9471070536117163] 
\draw    (445,262.68) -- (444.32,283.54) ;
%Straight Lines [id:da22187899465333394] 
\draw    (511.57,295.72) -- (511.35,315.76) ;
%Straight Lines [id:da12755607539920377] 
\draw    (511.35,315.76) -- (520.08,326.79) ;
%Straight Lines [id:da9944348218737669] 
\draw    (502.85,284.7) -- (511.57,295.72) ;
%Straight Lines [id:da1428333495934082] 
\draw    (511.57,295.72) -- (520.08,286.29) ;
%Straight Lines [id:da2873171062930031] 
\draw    (503.07,326.23) -- (511.35,315.76) ;
%Straight Lines [id:da12847796734238282] 
\draw    (504.87,218.87) -- (504.2,273.19) ;
%Straight Lines [id:da12298255697089577] 
\draw    (532.35,227.19) -- (532.13,247.23) ;
%Straight Lines [id:da4394624601566557] 
\draw    (532.13,247.23) -- (540.86,258.25) ;
%Straight Lines [id:da4699858537271504] 
\draw    (523.63,216.16) -- (532.35,227.19) ;
%Straight Lines [id:da1830549417297116] 
\draw    (532.35,227.19) -- (540.86,217.76) ;
%Straight Lines [id:da5295402784897087] 
\draw    (523.84,257.7) -- (532.13,247.23) ;
%Straight Lines [id:da9271803219028805] 
\draw    (538.65,272.39) -- (536.87,325.75) ;
%Straight Lines [id:da5070066354807754] 
\draw    (523.74,262.68) -- (523.06,283.54) ;
%Straight Lines [id:da3687086534185877] 
\draw    (220.68,451.85) -- (220.46,471.89) ;
%Straight Lines [id:da18497322334158994] 
\draw    (220.46,471.89) -- (229.18,482.92) ;
%Straight Lines [id:da9091308831796328] 
\draw    (211.96,440.82) -- (220.68,451.85) ;
%Straight Lines [id:da9422000901882879] 
\draw    (220.68,451.85) -- (229.18,442.42) ;
%Straight Lines [id:da7256319077201061] 
\draw    (212.17,482.36) -- (220.46,471.89) ;
%Straight Lines [id:da24345141213772736] 
\draw    (213.98,374.99) -- (212.49,430.91) ;
%Straight Lines [id:da08446724063504463] 
\draw    (241.46,383.32) -- (241.24,403.36) ;
%Straight Lines [id:da31641572471922674] 
\draw    (241.24,403.36) -- (249.96,414.38) ;
%Straight Lines [id:da9347860421134644] 
\draw    (232.74,372.29) -- (241.46,383.32) ;
%Straight Lines [id:da025082197107933135] 
\draw    (241.46,383.32) -- (249.96,373.89) ;
%Straight Lines [id:da22782299828944774] 
\draw    (232.95,413.83) -- (241.24,403.36) ;
%Straight Lines [id:da09592439453954094] 
\draw    (248.57,426.13) -- (245.98,481.88) ;
%Straight Lines [id:da3696624620319573] 
\draw    (232.84,418.81) -- (232.17,439.67) ;
%Straight Lines [id:da7763070466764836] 
\draw    (299.42,451.85) -- (299.2,471.89) ;
%Straight Lines [id:da023321582888619963] 
\draw    (299.2,471.89) -- (307.92,482.92) ;
%Straight Lines [id:da406763752641629] 
\draw    (290.69,440.82) -- (299.42,451.85) ;
%Straight Lines [id:da9488619115170964] 
\draw    (299.42,451.85) -- (307.92,442.42) ;
%Straight Lines [id:da4447156093403555] 
\draw    (290.91,482.36) -- (299.2,471.89) ;
%Straight Lines [id:da05039639018464781] 
\draw    (292.72,374.99) -- (292.04,429.32) ;
%Straight Lines [id:da8592370333079564] 
\draw    (320.2,383.32) -- (319.98,403.36) ;
%Straight Lines [id:da36627835539584175] 
\draw    (319.98,403.36) -- (328.7,414.38) ;
%Straight Lines [id:da6564537502118173] 
\draw    (311.47,372.29) -- (320.2,383.32) ;
%Straight Lines [id:da5157425933557489] 
\draw    (320.2,383.32) -- (328.7,373.89) ;
%Straight Lines [id:da41912940483399597] 
\draw    (311.69,413.83) -- (319.98,403.36) ;
%Straight Lines [id:da9494849575469424] 
\draw    (326.49,428.52) -- (324.71,481.88) ;
%Straight Lines [id:da6067905440205452] 
\draw    (311.58,418.81) -- (310.91,439.67) ;
%Straight Lines [id:da006193154196375117] 
\draw    (410.96,455.83) -- (410.74,475.87) ;
%Straight Lines [id:da7111139733747818] 
\draw    (410.74,475.87) -- (419.47,486.9) ;
%Straight Lines [id:da1895257863704365] 
\draw    (402.24,444.81) -- (410.96,455.83) ;
%Straight Lines [id:da9751191731456288] 
\draw    (410.96,455.83) -- (419.47,446.4) ;
%Straight Lines [id:da6817223316185559] 
\draw    (402.46,486.34) -- (410.74,475.87) ;
%Straight Lines [id:da875446166481459] 
\draw    (404.26,378.98) -- (403.59,433.3) ;
%Straight Lines [id:da9172269871180816] 
\draw    (431.74,387.3) -- (431.52,407.34) ;
%Straight Lines [id:da5665310154917496] 
\draw    (431.52,407.34) -- (440.25,418.37) ;
%Straight Lines [id:da5284012539818708] 
\draw    (423.02,376.27) -- (431.74,387.3) ;
%Straight Lines [id:da08682584784278746] 
\draw    (431.74,387.3) -- (440.25,377.87) ;
%Straight Lines [id:da04586453491897968] 
\draw    (423.24,417.81) -- (431.52,407.34) ;
%Straight Lines [id:da7689226685905357] 
\draw    (438.04,432.5) -- (436.26,485.86) ;
%Straight Lines [id:da07879887301820565] 
\draw    (423.13,422.79) -- (422.45,443.66) ;

% Text Node
\draw (60.93,105.55) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (40.65,103.88) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (41.31,161.02) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (59.62,161.58) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (41.96,48.4) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (79.25,47.3) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (58.97,47.3) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (77.29,106.1) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (75.98,161.02) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (99.03,107.76) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (144.68,108.32) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (125.05,163.79) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (143.37,164.35) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (125.7,51.18) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (162.99,50.07) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (142.71,50.07) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (159.72,163.79) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (169.57,112.54) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (192.73,101.54) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (208.4,104.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (361.77,107.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (220.19,167.78) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (238.51,168.33) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (223.3,43.21) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (260.6,42.1) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (240.31,42.1) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (254.86,167.78) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (298.93,167.78) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (317.25,168.33) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (302.04,43.21) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (339.33,42.1) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (319.05,42.1) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (333.6,167.78) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (273.08,111.75) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (321.02,111.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (368.05,115.81) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (391.21,104.8) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (406.88,107.82) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (560.26,111.01) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (418.67,171.04) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (436.99,171.59) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (421.79,46.47) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (459.08,45.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (438.8,45.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (453.35,171.04) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (497.41,171.04) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (515.73,171.59) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (500.53,46.47) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (537.82,45.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (517.54,45.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (532.09,171.04) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (471.56,115.01) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (528.53,77.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (535.91,98.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (159.72,267.18) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (182.88,256.18) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (198.56,259.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (351.93,262.38) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (210.35,322.41) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (228.67,322.97) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (213.46,197.85) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (250.75,196.74) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (230.47,196.74) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (245.02,322.41) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (289.09,322.41) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (307.4,322.97) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (292.2,197.85) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (329.49,196.74) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (309.21,196.74) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (323.76,322.41) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (263.24,266.38) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (328.4,214.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (333.32,301.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (302.15,215.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (368.05,269.57) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (391.21,258.57) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (406.88,261.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (560.26,264.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (418.67,324.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (436.99,325.36) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (421.79,200.24) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (459.08,199.13) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (438.8,199.13) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (453.35,324.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (497.41,324.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (515.73,325.36) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (500.53,200.24) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (534.46,201.52) node [anchor=north west][inner sep=0.75pt]    {$-e'$};
% Text Node
\draw (512.54,201.52) node [anchor=north west][inner sep=0.75pt]    {$-e'$};
% Text Node
\draw (531.19,324.8) node [anchor=north west][inner sep=0.75pt]    {$-e'$};
% Text Node
\draw (471.56,268.77) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (155.9,425.7) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (179.06,414.7) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (194.73,417.71) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (348.1,420.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (206.52,480.93) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (224.84,481.49) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (209.64,356.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (246.93,355.26) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (226.65,355.26) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (241.2,480.93) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (285.26,480.93) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (303.58,481.49) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (288.37,356.37) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (322.48,357.65) node [anchor=north west][inner sep=0.75pt]    {$\ \ e'$};
% Text Node
\draw (300.92,357.65) node [anchor=north west][inner sep=0.75pt]    {$\ e'$};
% Text Node
\draw (319.93,480.93) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (259.32,424.9) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (363.4,425.7) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (396.8,484.92) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (415.12,485.47) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (399.92,360.35) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (434.03,361.63) node [anchor=north west][inner sep=0.75pt]    {$\ \ e'$};
% Text Node
\draw (412.47,361.63) node [anchor=north west][inner sep=0.75pt]    {$\ e'$};
% Text Node
\draw (431.48,484.92) node [anchor=north west][inner sep=0.75pt]    {$e',$};

\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0.2,0.4) -- (0.4,0.6) -- (0.6,0.4);
            \draw (0.2,1.2) -- (0.4,1.0) -- (0.6,1.2);
            \draw (0.4,0.6) -- (0.4,1.0);
            \draw (-0.2,0.4) -- (-0.2,1.2);
            \draw (0.6,-0.4) -- (0.6,0.4);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw (0.2,-0.4) -- (0.4,-0.2) -- (0.6,-0.4);
            \draw (0.2,0.4) -- (0.4,0.2) -- (0.6,0.4);
            \draw (0.4,-0.2) -- (0.4,0.2);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \draw (-0.2,1.2) -- (0,1.0) -- (0.2,1.2);
            \draw (0,0.6) -- (0,1.0);
            \draw (0.6,0.4) -- (0.6,1.2);
            \draw (-0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
       holds in $\text{Par}(\Z_{2})/\sim_{2t}$, imply that

\begin{align*}
     \Omega_{0}(\text{ }\idstrand \otimes \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}) \circ \Omega_{0}(\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \otimes \idstrand\text{ }) &= 2 e'\otimes e' \otimes e' \circ ( \text{ }\idstrand \otimes \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}) 2 \circ e'\otimes e' \otimes e' \circ (\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \otimes \idstrand\text{ }) \circ e'\otimes e' \otimes e' \\&=2^2 e'\otimes e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0.2,0.4) -- (0.4,0.6) -- (0.6,0.4);
            \draw (0.2,1.2) -- (0.4,1.0) -- (0.6,1.2);
            \draw (0.4,0.6) -- (0.4,1.0);
            \draw (-0.2,0.4) -- (-0.2,1.2);
            \draw (0.6,-0.4) -- (0.6,0.4);
        \end{tikzpicture} \circ e'\otimes e' \otimes e'\\
        &=2^2 e'\otimes e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (0.2,-0.4) -- (0.4,-0.2) -- (0.6,-0.4);
            \draw (0.2,0.4) -- (0.4,0.2) -- (0.6,0.4);
            \draw (0.4,-0.2) -- (0.4,0.2);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \draw (-0.2,1.2) -- (0,1.0) -- (0.2,1.2);
            \draw (0,0.6) -- (0,1.0);
            \draw (0.6,0.4) -- (0.6,1.2);
            \draw (-0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture} \circ e'\otimes e' \otimes e'\\
        &= 2 e'\otimes e' \otimes e' \circ (\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \otimes \idstrand\text{ }) 2 \circ e'\otimes e' \otimes e' \circ ( \text{ }\idstrand \otimes \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}) \circ e'\otimes e' \otimes e'\\
        &=  \Omega_{0}(\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \otimes \idstrand\text{ })\circ \Omega_{0}(\text{ }\idstrand \otimes \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \opendot{0,-0.2};
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0.2,0.4) -- (0.4,0.6) -- (0.6,0.4);
            \opendot{0.4,1.0};
            \draw (0.4,0.6) -- (0.4,1.0);
            \draw (-0.2,0.4) -- (-0.2,1.2);
            \draw (0.6,-0.4) -- (0.6,0.4);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw (0,-0.4) -- (0,1.2);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \opendot{0.4,-0.2};
            \draw (0.2,0.4) -- (0.4,0.2) -- (0.6,0.4);
            \draw (0.4,-0.2) -- (0.4,0.2);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \opendot{0,1.0};
            \draw (0,0.6) -- (0,1.0);
            \draw (0.6,0.4) -- (0.6,1.2);
            \draw (-0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture} and        \begin{tikzpicture}[anchorbase]
            \opendot{0,-0.2};
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
            \draw (0.2,0.4) -- (0.4,0.6) -- (0.6,0.4);
            \draw (0.2,1.2) -- (0.4,1.0) -- (0.6,1.2);
            \draw (0.4,0.6) -- (0.4,1.0);
            \draw (-0.2,0.4) -- (-0.2,1.2);
            \draw (0.6,-0.4) -- (0.6,0.4);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \opendot{0.4,-0.2};
            \draw (0.2,0.4) -- (0.4,0.2) -- (0.6,0.4);
            \draw (0.4,-0.2) -- (0.4,0.2);
            \draw (-0.2,0.4) -- (0,0.6) -- (0.2,0.4);
            \draw (-0.2,1.2) -- (0,1.0) -- (0.2,1.2);
            \draw (0,0.6) -- (0,1.0);
            \draw (0.6,0.4) -- (0.6,1.2);
            \draw (-0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,889); %set diagram left start at 0, and has height of 889

%Straight Lines [id:da7703239293173463] 
\draw    (262.46,210.94) -- (262.25,230.98) ;
%Straight Lines [id:da5698364917120888] 
\draw    (192.46,241.94) -- (201.19,252.96) ;
%Straight Lines [id:da003084105970240447] 
\draw    (183.74,230.91) -- (192.46,241.94) ;
%Straight Lines [id:da7074747566455448] 
\draw    (192.46,241.94) -- (200.97,232.51) ;
%Straight Lines [id:da0008953662146342634] 
\draw    (184.18,252.41) -- (192.46,241.94) ;
%Straight Lines [id:da9745227579417657] 
\draw    (271.46,247.94) -- (280.19,258.96) ;
%Straight Lines [id:da18965698832299416] 
\draw    (262.74,236.91) -- (271.46,247.94) ;
%Straight Lines [id:da08005081002442971] 
\draw    (271.46,247.94) -- (279.97,238.51) ;
%Straight Lines [id:da10955515176594544] 
\draw    (263.18,258.41) -- (271.46,247.94) ;
%Straight Lines [id:da6240493076088063] 
\draw    (280.46,211.94) -- (280.25,231.98) ;
%Straight Lines [id:da6404127561078312] 
\draw    (314.46,211.94) -- (314.25,231.98) ;
%Straight Lines [id:da23302388087978732] 
\draw    (323.46,248.94) -- (332.19,259.96) ;
%Straight Lines [id:da7918892292880766] 
\draw    (314.74,237.91) -- (323.46,248.94) ;
%Straight Lines [id:da41552133637345046] 
\draw    (323.46,248.94) -- (331.97,239.51) ;
%Straight Lines [id:da9762572464777952] 
\draw    (315.18,259.41) -- (323.46,248.94) ;
%Straight Lines [id:da5965298465489641] 
\draw    (332.46,212.94) -- (332.25,232.98) ;
%Straight Lines [id:da19657446172959525] 
\draw    (365.46,212.94) -- (365.25,232.98) ;
%Straight Lines [id:da18896913306260754] 
\draw    (374.46,249.94) -- (383.19,260.96) ;
%Straight Lines [id:da5558239875691255] 
\draw    (365.74,238.91) -- (374.46,249.94) ;
%Straight Lines [id:da5837722026489838] 
\draw    (374.46,249.94) -- (382.97,240.51) ;
%Straight Lines [id:da1252690829165637] 
\draw    (366.18,260.41) -- (374.46,249.94) ;
%Straight Lines [id:da4827121267751764] 
\draw    (383.46,213.94) -- (383.25,233.98) ;
%Straight Lines [id:da3737696379371691] 
\draw    (426.46,212.94) -- (426.25,232.98) ;
%Straight Lines [id:da6473890725878302] 
\draw    (435.46,249.94) -- (444.19,260.96) ;
%Straight Lines [id:da1367851314429569] 
\draw    (426.74,238.91) -- (435.46,249.94) ;
%Straight Lines [id:da5371624302282121] 
\draw    (435.46,249.94) -- (443.97,240.51) ;
%Straight Lines [id:da06793138193556358] 
\draw    (427.18,260.41) -- (435.46,249.94) ;
%Straight Lines [id:da09288138856906869] 
\draw    (444.46,213.94) -- (444.25,233.98) ;
%Shape: Free Drawing [id:dp07082236265908759] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (314.4,224.36) .. controls (314.4,223.3) and (314.4,223.3) .. (314.4,224.36) ;
%Shape: Free Drawing [id:dp3467827104038903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (383.46,224.4) .. controls (383.46,225.55) and (383.46,225.55) .. (383.46,224.4) ;
%Shape: Free Drawing [id:dp533802131480061] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (426.46,224.4) .. controls (426.46,225.55) and (426.46,225.55) .. (426.46,224.4) ;
%Shape: Free Drawing [id:dp5916888649209744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (444.46,226.4) .. controls (444.46,227.55) and (444.46,227.55) .. (444.46,226.4) ;
%Straight Lines [id:da4865314955734128] 
\draw    (269.46,319.94) -- (269.25,339.98) ;
%Straight Lines [id:da8124313331574096] 
\draw    (278.46,301.94) -- (287.19,312.96) ;
%Straight Lines [id:da4200354632648966] 
\draw    (269.74,290.91) -- (278.46,301.94) ;
%Straight Lines [id:da6893271301157873] 
\draw    (278.46,301.94) -- (286.97,292.51) ;
%Straight Lines [id:da5799694431630287] 
\draw    (270.18,312.41) -- (278.46,301.94) ;
%Straight Lines [id:da6097768210258456] 
\draw    (287.46,320.94) -- (287.25,340.98) ;
%Straight Lines [id:da0814188852481248] 
\draw    (373.46,320.94) -- (373.25,336.31) ;
%Straight Lines [id:da7443585648498416] 
\draw    (330.46,302.94) -- (339.19,313.96) ;
%Straight Lines [id:da06724115993611779] 
\draw    (321.74,291.91) -- (330.46,302.94) ;
%Straight Lines [id:da26078020663923307] 
\draw    (330.46,302.94) -- (338.97,293.51) ;
%Straight Lines [id:da42192247508500613] 
\draw    (322.18,313.41) -- (330.46,302.94) ;
%Straight Lines [id:da25989966666701037] 
\draw    (391.46,321.7) -- (391.25,337.08) ;
%Straight Lines [id:da5095200151629673] 
\draw    (319.46,316.94) -- (319.25,336.98) ;
%Straight Lines [id:da27462941718353906] 
\draw    (381.46,303.94) -- (390.19,314.96) ;
%Straight Lines [id:da7377849188612844] 
\draw    (372.74,292.91) -- (381.46,303.94) ;
%Straight Lines [id:da40278454011055675] 
\draw    (381.46,303.94) -- (389.97,294.51) ;
%Straight Lines [id:da15732561960893898] 
\draw    (373.18,314.41) -- (381.46,303.94) ;
%Straight Lines [id:da4915099379306944] 
\draw    (337.46,317.94) -- (337.25,337.98) ;
%Straight Lines [id:da9240343240531681] 
\draw    (432.46,318.94) -- (432.25,338.98) ;
%Straight Lines [id:da6215313739430541] 
\draw    (442.46,303.94) -- (451.19,314.96) ;
%Straight Lines [id:da19018271716552704] 
\draw    (433.74,292.91) -- (442.46,303.94) ;
%Straight Lines [id:da1426921539028878] 
\draw    (442.46,303.94) -- (450.97,294.51) ;
%Straight Lines [id:da7502400670911706] 
\draw    (434.18,314.41) -- (442.46,303.94) ;
%Straight Lines [id:da2913206434373987] 
\draw    (450.46,319.94) -- (450.25,339.98) ;
%Shape: Free Drawing [id:dp28591558508515047] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.4,330.47) .. controls (373.4,329.66) and (373.4,329.66) .. (373.4,330.47) ;
%Shape: Free Drawing [id:dp42557983813631317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (337.46,328.4) .. controls (337.46,329.55) and (337.46,329.55) .. (337.46,328.4) ;
%Shape: Free Drawing [id:dp6406421073516144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (432.46,330.4) .. controls (432.46,331.55) and (432.46,331.55) .. (432.46,330.4) ;
%Shape: Free Drawing [id:dp948501971613396] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (450.46,332.4) .. controls (450.46,333.55) and (450.46,333.55) .. (450.46,332.4) ;
%Straight Lines [id:da650779843551462] 
\draw    (278.46,369.94) -- (287.19,380.96) ;
%Straight Lines [id:da656230674607555] 
\draw    (269.74,358.91) -- (278.46,369.94) ;
%Straight Lines [id:da37864439261090577] 
\draw    (278.46,369.94) -- (286.97,360.51) ;
%Straight Lines [id:da38650866126810857] 
\draw    (270.18,380.41) -- (278.46,369.94) ;

% Text Node
\draw (197.93,214.55) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (177.65,213.88) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (225,231.19) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (296.02,218.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (382.02,223.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (410.02,221.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (446.02,222.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (342,233.19) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (293,233.19) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (399,235.19) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (355.02,324.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (336.02,327.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (416.02,327.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (452.02,328.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (350,302.19) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (299,302.19) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (406,304.19) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (232,306.19) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (282.93,385.55) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (264.65,384.88) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (234,367.19) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[centerzero]
            \pd{0,-0.2} node[anchor=east] {\dotlabel{1}};
            \pd{0,0.2};
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}+\begin{tikzpicture}[centerzero]
            \pd{0,-0.2} node[anchor=east] {\dotlabel{-1}};
            \pd{0,0.2};
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}))=(W\otimes W, 2(e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \circ e' \otimes e') \circ 2 \spliter \circ e'': (W,e'') \to (W\otimes W, 2(e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \circ e' \otimes e')) \text{ and }\\ 
        \beta&:= e'' \circ \merge \circ 2(e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture} \circ e' \otimes e'): (W\otimes W, 2(e'\otimes e' \circ \begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,493); %set diagram left start at 0, and has height of 493

%Straight Lines [id:da1966925764341918] 
\draw    (77.49,133.04) -- (77.43,148.31) ;
%Straight Lines [id:da6774085679490567] 
\draw    (68.03,124.69) -- (77.49,133.04) ;
%Straight Lines [id:da4855525049945082] 
\draw    (77.49,133.04) -- (86.55,125.8) ;
%Straight Lines [id:da9470671427650252] 
\draw    (170.9,131.02) -- (170.84,146.3) ;
%Straight Lines [id:da4430847774363216] 
\draw    (161.43,122.68) -- (170.9,131.02) ;
%Straight Lines [id:da2964005214095735] 
\draw    (170.9,131.02) -- (179.96,123.79) ;
%Straight Lines [id:da8469838526205764] 
\draw    (201,100.34) -- (200.96,115.62) ;
%Shape: Free Drawing [id:dp5878523917063003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (200.74,107.27) .. controls (200.74,107.27) and (200.74,107.27) .. (200.74,107.27) ;
%Straight Lines [id:da4560716907017155] 
\draw    (212.93,129.01) -- (212.87,144.28) ;
%Straight Lines [id:da724371566402886] 
\draw    (203.46,120.66) -- (212.93,129.01) ;
%Straight Lines [id:da270334545766137] 
\draw    (212.93,129.01) -- (221.99,121.77) ;
%Straight Lines [id:da8931486138497484] 
\draw    (268.04,129.01) -- (267.98,144.28) ;
%Straight Lines [id:da3847841177742528] 
\draw    (258.57,120.66) -- (268.04,129.01) ;
%Straight Lines [id:da7991665949561544] 
\draw    (268.04,129.01) -- (277.1,121.77) ;
%Straight Lines [id:da7904034127726556] 
\draw    (277.6,100.34) -- (277.56,115.62) ;
%Shape: Free Drawing [id:dp5991996078026331] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (277.33,107.27) .. controls (277.33,107.27) and (277.33,107.27) .. (277.33,107.27) ;
%Straight Lines [id:da9832954687860296] 
\draw    (314.75,128) -- (314.68,143.27) ;
%Straight Lines [id:da804168604407093] 
\draw    (305.28,119.65) -- (314.75,128) ;
%Straight Lines [id:da8779485033112358] 
\draw    (314.75,128) -- (323.8,120.76) ;
%Straight Lines [id:da20636161216148552] 
\draw    (314.03,151.76) -- (313.98,167.03) ;
%Shape: Free Drawing [id:dp3760030679376649] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (313.76,158.68) .. controls (313.76,158.68) and (313.76,158.68) .. (313.76,158.68) ;
%Straight Lines [id:da7250061848233718] 
\draw    (349.52,99.34) -- (349.48,114.61) ;
%Shape: Free Drawing [id:dp6286966227115596] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (349.25,106.26) .. controls (349.25,106.26) and (349.25,106.26) .. (349.25,106.26) ;
%Straight Lines [id:da26314465431866885] 
\draw    (361.45,128) -- (361.39,143.27) ;
%Straight Lines [id:da542036224821705] 
\draw    (351.98,119.65) -- (361.45,128) ;
%Straight Lines [id:da7049420466225942] 
\draw    (361.45,128) -- (370.51,120.76) ;
%Straight Lines [id:da43020049509590286] 
\draw    (371,99.34) -- (370.96,114.61) ;
%Shape: Free Drawing [id:dp01138458807871845] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (370.74,106.26) .. controls (370.74,106.26) and (370.74,106.26) .. (370.74,106.26) ;
%Straight Lines [id:da748925173007446] 
\draw    (401.83,100.34) -- (401.78,115.62) ;
%Shape: Free Drawing [id:dp8979683682642197] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (401.56,107.27) .. controls (401.56,107.27) and (401.56,107.27) .. (401.56,107.27) ;
%Straight Lines [id:da984324172903658] 
\draw    (413.75,129.01) -- (413.69,144.28) ;
%Straight Lines [id:da9504082115892551] 
\draw    (404.29,120.66) -- (413.75,129.01) ;
%Straight Lines [id:da7038499995230687] 
\draw    (413.75,129.01) -- (422.81,121.77) ;
%Straight Lines [id:da9040657902578058] 
\draw    (413.04,152.77) -- (412.99,168.04) ;
%Shape: Free Drawing [id:dp46426276799154276] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (412.77,159.69) .. controls (412.77,159.69) and (412.77,159.69) .. (412.77,159.69) ;
%Straight Lines [id:da2587387770529448] 
\draw    (463.26,128) -- (463.2,143.27) ;
%Straight Lines [id:da8116778446650961] 
\draw    (453.79,119.65) -- (463.26,128) ;
%Straight Lines [id:da45808779853508863] 
\draw    (463.26,128) -- (472.32,120.76) ;
%Straight Lines [id:da6220886883352987] 
\draw    (472.81,99.34) -- (472.77,114.61) ;
%Shape: Free Drawing [id:dp7645515397850515] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (472.55,106.26) .. controls (472.55,106.26) and (472.55,106.26) .. (472.55,106.26) ;
%Straight Lines [id:da8043449600539918] 
\draw    (462.54,151.76) -- (462.5,167.03) ;
%Shape: Free Drawing [id:dp44856530265861183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (462.27,158.68) .. controls (462.27,158.68) and (462.27,158.68) .. (462.27,158.68) ;
%Straight Lines [id:da2882089691882006] 
\draw    (499.9,100.34) -- (499.86,115.62) ;
%Shape: Free Drawing [id:dp2980523753098161] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (499.64,107.27) .. controls (499.64,107.27) and (499.64,107.27) .. (499.64,107.27) ;
%Straight Lines [id:da785636281875316] 
\draw    (511.83,129.01) -- (511.77,144.28) ;
%Straight Lines [id:da6442761578315861] 
\draw    (502.36,120.66) -- (511.83,129.01) ;
%Straight Lines [id:da08650165602185189] 
\draw    (511.83,129.01) -- (520.89,121.77) ;
%Straight Lines [id:da5894149710221626] 
\draw    (521.39,100.34) -- (521.34,115.62) ;
%Shape: Free Drawing [id:dp5836391549932984] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (521.12,107.27) .. controls (521.12,107.27) and (521.12,107.27) .. (521.12,107.27) ;
%Straight Lines [id:da020213726279035393] 
\draw    (511.11,152.77) -- (511.07,168.04) ;
%Shape: Free Drawing [id:dp18128630434027193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (510.85,159.69) .. controls (510.85,159.69) and (510.85,159.69) .. (510.85,159.69) ;
%Straight Lines [id:da342958663343067] 
\draw    (169.97,198.57) -- (169.9,213.84) ;
%Straight Lines [id:da9046944401035104] 
\draw    (160.5,190.22) -- (169.97,198.57) ;
%Straight Lines [id:da7104682948978898] 
\draw    (169.97,198.57) -- (179.02,191.33) ;
%Straight Lines [id:da6582329249842251] 
\draw    (200.07,167.89) -- (200.03,183.16) ;
%Shape: Free Drawing [id:dp7439877554229932] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (199.8,174.81) .. controls (199.8,174.81) and (199.8,174.81) .. (199.8,174.81) ;
%Straight Lines [id:da9807562743787075] 
\draw    (212,196.55) -- (211.94,211.82) ;
%Straight Lines [id:da170810870297464] 
\draw    (202.53,188.2) -- (212,196.55) ;
%Straight Lines [id:da20961354906062413] 
\draw    (212,196.55) -- (221.06,189.31) ;
%Straight Lines [id:da9138240776431557] 
\draw    (267.11,196.55) -- (267.05,211.82) ;
%Straight Lines [id:da9199887774255469] 
\draw    (257.64,188.2) -- (267.11,196.55) ;
%Straight Lines [id:da6430826964009226] 
\draw    (267.11,196.55) -- (276.17,189.31) ;
%Straight Lines [id:da9284833234637648] 
\draw    (276.66,167.89) -- (276.62,183.16) ;
%Shape: Free Drawing [id:dp21746832073427136] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.4,174.81) .. controls (276.4,174.81) and (276.4,174.81) .. (276.4,174.81) ;
%Straight Lines [id:da14704465853321302] 
\draw    (313.81,195.54) -- (313.75,210.82) ;
%Straight Lines [id:da049415841084241574] 
\draw    (304.34,187.19) -- (313.81,195.54) ;
%Straight Lines [id:da4508449260187457] 
\draw    (313.81,195.54) -- (322.87,188.3) ;
%Straight Lines [id:da3987183691319931] 
\draw    (313.09,219.3) -- (313.05,234.57) ;
%Shape: Free Drawing [id:dp5594826462960403] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (312.83,226.22) .. controls (312.83,226.22) and (312.83,226.22) .. (312.83,226.22) ;

% Text Node
\draw (78.53,99.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (63.6,99.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (138.54,118.39) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (545.84,115.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (71.09,158.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e''$};
% Text Node
\draw (94.94,127.71) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (121.39,117.72) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{8}$};
% Text Node
\draw (200.23,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (276.82,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (313.25,153.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (348.75,100.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (370.23,100.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (401.05,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (412.26,154.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (472.04,100.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (461.77,153.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (499.13,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (520.61,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (510.34,154.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (181.43,127.28) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (287.88,127.28) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (334.58,124.25) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (486.83,127.28) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (233.74,127.28) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (379.45,127.28) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (434.56,125.26) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (98.68,191.22) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (124.19,178.21) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{4}$};
% Text Node
\draw (144.14,179.89) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (199.3,169.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (275.89,169.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (312.32,220.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (180.5,194.82) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (286.95,194.82) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (232.8,194.82) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (333.81,183.65) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};

\end{tikzpicture}
\end{center}

implies that

\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,889); %set diagram left start at 0, and has height of 889

%Straight Lines [id:da34099813641606724] 
\draw    (249.15,106.92) -- (249.11,121.58) ;
%Straight Lines [id:da041505257729961276] 
\draw    (249.11,121.58) -- (255.84,129.59) ;
%Straight Lines [id:da41356375264296696] 
\draw    (242.42,98.9) -- (249.15,106.92) ;
%Straight Lines [id:da9479711734771445] 
\draw    (249.15,106.92) -- (255.59,99.97) ;
%Straight Lines [id:da3509531927578655] 
\draw    (242.84,129.29) -- (249.11,121.58) ;
%Straight Lines [id:da7720567504074709] 
\draw    (250.26,171.68) -- (250.19,186.34) ;
%Straight Lines [id:da7267295301265839] 
\draw    (240.43,163.66) -- (250.26,171.68) ;
%Straight Lines [id:da5156726817009527] 
\draw    (250.26,171.68) -- (259.66,164.73) ;
%Straight Lines [id:da5229650418786769] 
\draw    (329.91,139.8) -- (329.85,154.47) ;
%Straight Lines [id:da10523654291113171] 
\draw    (320.09,131.79) -- (329.91,139.8) ;
%Straight Lines [id:da30455026910669436] 
\draw    (329.91,139.8) -- (339.31,132.85) ;
%Straight Lines [id:da6491024425130396] 
\draw    (382.25,137.87) -- (382.19,152.53) ;
%Straight Lines [id:da5931621660183637] 
\draw    (372.43,129.85) -- (382.25,137.87) ;
%Straight Lines [id:da24268270923857282] 
\draw    (382.25,137.87) -- (391.65,130.92) ;
%Straight Lines [id:da6653379218965867] 
\draw    (381.51,160.68) -- (381.46,175.34) ;
%Shape: Free Drawing [id:dp006708214881719243] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (381.23,167.32) .. controls (381.23,167.32) and (381.23,167.32) .. (381.23,167.32) ;
%Straight Lines [id:da030912837038197694] 
\draw    (239,306.33) -- (238.95,320.99) ;
%Straight Lines [id:da20797171601571462] 
\draw    (238.95,320.99) -- (245.68,329.01) ;
%Straight Lines [id:da3178384767552458] 
\draw    (232.27,298.31) -- (239,306.33) ;
%Straight Lines [id:da550501931716989] 
\draw    (239,306.33) -- (245.43,299.38) ;
%Straight Lines [id:da45893784277166616] 
\draw    (232.69,328.7) -- (238.95,320.99) ;
%Straight Lines [id:da7280726749227626] 
\draw    (238.82,268.38) -- (238.41,253.72) ;
%Straight Lines [id:da6936393373402192] 
\draw    (248.89,276.08) -- (238.82,268.38) ;
%Straight Lines [id:da6495356176589193] 
\draw    (238.82,268.38) -- (229.64,275.62) ;
%Straight Lines [id:da788793905746856] 
\draw    (340.5,301.28) -- (340.49,286.62) ;
%Straight Lines [id:da08111542249821424] 
\draw    (350.37,309.25) -- (340.5,301.28) ;
%Straight Lines [id:da6426376670971703] 
\draw    (340.5,301.28) -- (331.14,308.28) ;
%Straight Lines [id:da15168304302817948] 
\draw    (392.87,299.35) -- (392.74,284.68) ;
%Straight Lines [id:da2586801948196571] 
\draw    (402.8,307.23) -- (392.87,299.35) ;
%Straight Lines [id:da6135871382290874] 
\draw    (392.87,299.35) -- (383.56,306.42) ;
%Straight Lines [id:da8976263082121227] 
\draw    (391.54,266.14) -- (391.49,280.81) ;
%Shape: Free Drawing [id:dp7186121713167941] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (391.26,272.79) .. controls (391.26,272.79) and (391.26,272.79) .. (391.26,272.79) ;
%Straight Lines [id:da7168861505230173] 
\draw    (487.26,135.68) -- (487.19,150.34) ;
%Straight Lines [id:da22035994758093258] 
\draw    (477.43,127.66) -- (487.26,135.68) ;
%Straight Lines [id:da4459573020110221] 
\draw    (487.26,135.68) -- (496.66,128.73) ;
%Straight Lines [id:da07131115720144976] 
\draw    (476.82,304.38) -- (476.41,289.72) ;
%Straight Lines [id:da47712291512238836] 
\draw    (486.89,312.08) -- (476.82,304.38) ;
%Straight Lines [id:da1508739362367364] 
\draw    (476.82,304.38) -- (467.64,311.62) ;

% Text Node
\draw (251.58,81.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (236.09,81.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (251.58,138.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (236.09,139.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (243.95,195.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e''$};
% Text Node
\draw (276.37,132.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (223.59,107.22) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (305.28,127.19) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (381.02,161.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (354.62,136.87) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (404.2,123.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (331.23,110.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (315.74,110.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (384.54,108.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (369.06,108.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (187.22,131.42) node [anchor=north west][inner sep=0.75pt]    {$\alpha =$};
% Text Node
\draw (101,289.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Similarly};
% Text Node
\draw (241.43,280.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (225.94,280.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (241.43,338.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (225.94,338.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (232.83,230.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e''$};
% Text Node
\draw (267.37,290.18) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (207.44,306.63) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (293.67,277.23) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2}$};
% Text Node
\draw (314.34,282.99) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$($};
% Text Node
\draw (391.06,267.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (365.62,291.7) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (413.26,280.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$)$};
% Text Node
\draw (343.2,311.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (327.71,311.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (395.54,308.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (380.06,309.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (172.24,288.24) node [anchor=north west][inner sep=0.75pt]    {$\beta =$};
% Text Node
\draw (498.66,131.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {.};
% Text Node
\draw (421.37,129.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (488.58,102.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (473.09,103.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (480.95,159.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e''$};
% Text Node
\draw (432.37,292.35) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (479.43,316.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (463.94,316.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e'$};
% Text Node
\draw (470.83,266.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54]  {$e''$};
% Text Node
\draw (223.59,165.22) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (450.59,131.22) node [anchor=north west][inner sep=0.75pt]    {$2$};

\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) -- (0,-0.2) -- (0.2,-0.4);
            \draw (-0.2,0.4) -- (0,0.2) -- (0.2,0.4);
            \draw (0,-0.2) -- (0,0.2);
        \end{tikzpicture}
